Analysis of Pointing Loss Effects in Deep Space Optical Links

Owing to the extremely narrow beams, a main issue in optical deep space communications is represented by miss-pointing errors, which may severely degrade the system performance and availability. In this paper, we address pointing losses in the case in which both the receiver and the transmitter are affected by angular errors. Pointing losses are evaluated through two approaches. The first approach is deterministic and only requires knowledge of a maximum angular error. The second approach requires knowledge of the angular error statistical distribution and tackles the problem from an outage probability viewpoint. These tools are then applied to analyze the impact of pointing losses in deep space optical links in which both terminals suffer from miss-pointing effects. The antenna gains are first optimized to maximize the effective system gain. The optimum antenna gains are then applied to evaluate maximum achievable ranges and to perform link design by means of optical link budgets.

==> Figures/EffectiveGain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=100,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={Antenna gain, [dB]},
ymin=0,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Effective antenna gain, [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
100	100\\
101	101\\
102	102\\
103	103\\
104	104\\
105	105\\
106	106\\
107	107\\
108	108\\
109	109\\
110	110\\
111	111\\
112	112\\
113	113\\
114	114\\
115	115\\
116	116\\
117	117\\
118	118\\
119	119\\
120	120\\
121	121\\
122	122\\
123	123\\
124	124\\
125	125\\
126	126\\
127	127\\
128	128\\
129	129\\
130	130\\
131	131\\
132	132\\
133	133\\
134	134\\
135	135\\
136	136\\
137	137\\
138	138\\
139	139\\
140	140\\
141	141\\
142	142\\
143	143\\
144	144\\
145	145\\
146	146\\
147	147\\
148	148\\
149	149\\
150	150\\
151	151\\
152	152\\
153	153\\
154	154\\
155	155\\
156	156\\
157	157\\
158	158\\
159	159\\
160	160\\
};
\addlegendentry{No pointing losses}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
100	99.9995624994375\\
101	100.999437499563\\
102	101.999312499688\\
103	102.999187499813\\
104	103.998984374102\\
105	104.998671874133\\
106	105.998359374164\\
107	106.997890624211\\
108	107.997421874258\\
109	108.99679687432\\
110	109.995859374414\\
111	110.994765624523\\
112	111.993515624648\\
113	112.99179687482\\
114	113.989746092853\\
115	114.98701171788\\
116	115.983691405413\\
117	116.979394530456\\
118	117.973925780511\\
119	118.967285155577\\
120	119.958886718161\\
121	120.948144530769\\
122	121.934667968403\\
123	122.917871093571\\
124	123.89654540926\\
125	124.869689940537\\
126	125.83599853432\\
127	126.793518065613\\
128	127.740051268791\\
129	128.672668456359\\
130	129.587951659568\\
131	130.48126220655\\
132	131.346984862934\\
133	132.177917480291\\
134	132.964920043049\\
135	133.696975707138\\
136	134.359603881\\
137	134.934799193542\\
138	135.400131224846\\
139	135.727066039366\\
140	135.87959289492\\
141	135.812698363777\\
142	135.469467162739\\
143	134.778640746892\\
144	133.649868010578\\
145	131.96985244664\\
146	129.596134184955\\
147	126.348659514587\\
148	122.001598357414\\
149	116.269992827696\\
150	108.795261382469\\
151	99.1263160700754\\
152	86.6949577328073\\
153	70.785930633367\\
154	50.4985012999153\\
155	24.69929933461\\
156	-8.03883695686014\\
157	-49.5126299866028\\
158	-101.983956814552\\
159	-inf\\
160	-inf\\
};
\addlegendentry{Gaussian beam, $\sigma$ = 0.1 [rad]}

\addplot [color=red, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
100	99.9588867181611\\
101	100.948144530769\\
102	101.934667968403\\
103	102.917871093571\\
104	103.89654540926\\
105	104.869689940537\\
106	105.83599853432\\
107	106.793518065613\\
108	107.740051268791\\
109	108.672668456359\\
110	109.587951659568\\
111	110.48126220655\\
112	111.346984862934\\
113	112.177917480291\\
114	112.964920043049\\
115	113.696975707138\\
116	114.359603881\\
117	114.934799193542\\
118	115.400131224846\\
119	115.727066039366\\
120	115.87959289492\\
121	115.812698363777\\
122	115.469467162739\\
123	114.778640746892\\
124	113.649868010578\\
125	111.96985244664\\
126	109.596134184955\\
127	106.348659514587\\
128	102.001598357414\\
129	96.2699928276964\\
130	88.7952613824687\\
131	79.1263160700754\\
132	66.6949577328073\\
133	50.785930633367\\
134	30.4985012999153\\
135	4.69929933461003\\
136	-28.0388369568601\\
137	-69.5126299866028\\
138	-121.983956814552\\
139	-inf\\
140	-inf\\
141	-inf\\
142	-inf\\
143	-inf\\
144	-inf\\
145	-inf\\
146	-inf\\
147	-inf\\
148	-inf\\
149	-inf\\
150	-inf\\
151	-inf\\
152	-inf\\
153	-inf\\
154	-inf\\
155	-inf\\
156	-inf\\
157	-inf\\
158	-inf\\
159	-inf\\
160	-inf\\
};
\addlegendentry{Gaussian beam, $\sigma$ = 1 [rad]}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
100	99.9999499995\\
101	100.9999499995\\
102	101.999937499062\\
103	102.999812499187\\
104	103.999812499187\\
105	104.999812499187\\
106	105.999687499313\\
107	106.999562499438\\
108	107.999562499438\\
109	108.999437499563\\
110	109.999187499813\\
111	110.999062499937\\
112	111.998828124117\\
113	112.998515624148\\
114	113.998046874195\\
115	114.997578124242\\
116	115.996953124305\\
117	116.996171874383\\
118	117.995078124492\\
119	118.993828124617\\
120	119.992265624773\\
121	120.990234374977\\
122	121.987792967872\\
123	122.984472655405\\
124	123.980566405444\\
125	124.975488280495\\
126	125.969238280558\\
127	126.961230468138\\
128	127.951074218239\\
129	128.938378905866\\
130	129.922558593524\\
131	130.902441406226\\
132	131.877258299904\\
133	132.845397948373\\
134	133.805358885913\\
135	134.755065917214\\
136	135.691589354777\\
137	136.611755370482\\
138	137.511169433083\\
139	138.384704589459\\
140	139.225402831806\\
141	140.024719238257\\
142	140.772201537209\\
143	141.454360961069\\
144	142.054122923999\\
145	142.550277709206\\
146	142.916122435832\\
147	143.117630004271\\
148	143.112228393043\\
149	142.846817016217\\
150	142.25349426247\\
151	141.247726440405\\
152	139.722682952004\\
153	137.543704985727\\
154	134.5417060844\\
155	130.503444670876\\
156	125.160747527385\\
157	118.175632476195\\
158	109.122951507057\\
159	97.4675025936095\\
160	82.5352287290227\\
};
\addlegendentry{Circular aperture approx., $\sigma$ = 0.1 [rad]}

\addplot [color=blue, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
100	99.9922656247734\\
101	100.990234374977\\
102	101.987792967872\\
103	102.984472655405\\
104	103.980566405444\\
105	104.975488280495\\
106	105.969238280558\\
107	106.961230468138\\
108	107.951074218239\\
109	108.938378905866\\
110	109.922558593524\\
111	110.902441406226\\
112	111.877258299904\\
113	112.845397948373\\
114	113.805358885913\\
115	114.755065917214\\
116	115.691589354777\\
117	116.611755370482\\
118	117.511169433083\\
119	118.384704589459\\
120	119.225402831806\\
121	120.024719238257\\
122	120.772201537209\\
123	121.454360961069\\
124	122.054122923999\\
125	122.550277709206\\
126	122.916122435832\\
127	123.117630004271\\
128	123.112228393043\\
129	122.846817016217\\
130	122.25349426247\\
131	121.247726440405\\
132	119.722682952004\\
133	117.543704985727\\
134	114.5417060844\\
135	110.503444670876\\
136	105.160747527385\\
137	98.1756324761949\\
138	89.1229515070571\\
139	77.4675025936095\\
140	62.5352287290227\\
141	43.477550506567\\
142	19.2265315047075\\
143	-11.5626521118989\\
144	-50.5827603348203\\
145	-99.9652552612227\\
146	-162.392941952443\\
147	-inf\\
148	-inf\\
149	-inf\\
150	-inf\\
151	-inf\\
152	-inf\\
153	-inf\\
154	-inf\\
155	-inf\\
156	-inf\\
157	-inf\\
158	-inf\\
159	-inf\\
160	-inf\\
};
\addlegendentry{Circular aperture approx., $\sigma$ = 1 [rad]}

\end{axis}
\end{tikzpicture}%

==> Figures/FIG_EffectiveGain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.552in,
at={(0.758in,0.495in)},
scale only axis,
xmin=100,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Antenna gain, $G\,[\dB]$},
ymin=200,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Effective system gain, $G_{\mathrm{eff}}\,[\dB]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
100	200\\
100.5	201\\
101	202\\
101.5	203\\
102	204\\
102.5	205\\
103	206\\
103.5	207\\
104	208\\
104.5	209\\
105	210\\
105.5	211\\
106	212\\
106.5	213\\
107	214\\
107.5	215\\
108	216\\
108.5	217\\
109	218\\
109.5	219\\
110	220\\
110.5	221\\
111	222\\
111.5	223\\
112	224\\
112.5	225\\
113	226\\
113.5	227\\
114	228\\
114.5	229\\
115	230\\
115.5	231\\
116	232\\
116.5	233\\
117	234\\
117.5	235\\
118	236\\
118.5	237\\
119	238\\
119.5	239\\
120	240\\
120.5	241\\
121	242\\
121.5	243\\
122	244\\
122.5	245\\
123	246\\
123.5	247\\
124	248\\
124.5	249\\
125	250\\
125.5	251\\
126	252\\
126.5	253\\
127	254\\
127.5	255\\
128	256\\
128.5	257\\
129	258\\
129.5	259\\
130	260\\
130.5	261\\
131	262\\
131.5	263\\
132	264\\
132.5	265\\
133	266\\
133.5	267\\
134	268\\
134.5	269\\
135	270\\
135.5	271\\
136	272\\
136.5	273\\
137	274\\
137.5	275\\
138	276\\
138.5	277\\
139	278\\
139.5	279\\
140	280\\
140.5	281\\
141	282\\
141.5	283\\
142	284\\
142.5	285\\
143	286\\
143.5	287\\
144	288\\
144.5	289\\
145	290\\
145.5	291\\
146	292\\
146.5	293\\
147	294\\
147.5	295\\
148	296\\
148.5	297\\
149	298\\
149.5	299\\
150	300\\
};
\addlegendentry{No pointing losses}

\addplot [color=scientificred, mark=o, mark options={solid, scientificred}]
  table[row sep=crcr]{%
100	199.995624994375\\
100.5	200.995624994375\\
101	201.994374995625\\
101.5	202.994374995625\\
102	203.993124996875\\
102.5	204.993124996875\\
103	205.991874998125\\
103.5	206.990624999375\\
104	207.989843741016\\
104.5	208.988281241172\\
105	209.986718741328\\
105.5	210.985156241484\\
106	211.983593741641\\
106.5	212.982031241797\\
107	213.978906242109\\
107.5	214.977343742266\\
108	215.974218742578\\
108.5	216.971093742891\\
109	217.967968743203\\
109.5	218.963281243672\\
110	219.958593744141\\
110.5	220.953906244609\\
111	221.947656245234\\
111.5	222.941406245859\\
112	223.935156246484\\
112.5	224.927343747266\\
113	225.917968748203\\
113.5	226.907031249297\\
114	227.897460928525\\
114.5	228.883789053662\\
115	229.870117178799\\
115.5	230.854492178955\\
116	231.836914054131\\
116.5	232.815429679346\\
117	233.793945304561\\
117.5	234.768554679814\\
118	235.739257805107\\
118.5	236.70800780542\\
119	237.672851555771\\
119.5	238.631835931182\\
120	239.588867181611\\
120.5	240.538085932119\\
121	241.481445307686\\
121.5	242.41699218333\\
122	243.346679684033\\
122.5	244.266601559834\\
123	245.178710935713\\
123.5	246.077148436729\\
124	246.965454092597\\
124.5	247.838500967724\\
125	248.696899405366\\
125.5	249.538207999274\\
126	250.359985343203\\
126.5	251.159790030903\\
127	251.935180656127\\
127.5	252.682495109505\\
128	253.400512687912\\
128.5	254.083129875729\\
129	254.726684563586\\
129.5	255.32751464211\\
130	255.879516595683\\
130.5	256.376586908686\\
131	256.8126220655\\
131.5	257.179077144258\\
132	257.469848629343\\
132.5	257.672729489515\\
133	257.779174802908\\
133.5	257.775756835162\\
134	257.649200430488\\
134.5	257.387298575146\\
135	256.969757071381\\
135.5	256.379791251228\\
136	255.59603881\\
136.5	254.5940856852\\
137	253.347991935425\\
137.5	251.828765861458\\
138	250.001312248459\\
138.5	247.829010002683\\
139	245.270660393664\\
139.5	242.275909417501\\
140	238.795928949199\\
};
\addlegendentry{Gaussian Beam, $\sigma_{\theta} = 0.1$ [\si{\micro}\si{\radian}]}

\addplot [color=scientificred, mark=diamond, mark options={solid, scientificred}]
  table[row sep=crcr]{%
100	199.588867181611\\
100.5	200.538085932119\\
101	201.481445307686\\
101.5	202.41699218333\\
102	203.346679684033\\
102.5	204.266601559834\\
103	205.178710935713\\
103.5	206.077148436729\\
104	206.965454092597\\
104.5	207.838500967724\\
105	208.696899405366\\
105.5	209.538207999274\\
106	210.359985343203\\
106.5	211.159790030903\\
107	211.935180656127\\
107.5	212.682495109505\\
108	213.400512687912\\
108.5	214.083129875729\\
109	214.726684563586\\
109.5	215.32751464211\\
110	215.879516595683\\
110.5	216.376586908686\\
111	216.8126220655\\
111.5	217.179077144258\\
112	217.469848629343\\
112.5	217.672729489515\\
113	217.779174802908\\
113.5	217.775756835162\\
114	217.649200430488\\
114.5	217.387298575146\\
115	216.969757071381\\
115.5	216.379791251228\\
116	215.59603881\\
116.5	214.5940856852\\
117	213.347991935425\\
117.5	211.828765861458\\
118	210.001312248459\\
118.5	207.829010002683\\
119	205.270660393664\\
119.5	202.275909417501\\
120	198.795928949199\\
};
\addlegendentry{Gaussian Beam, $\sigma_{\theta} = 1$ [\si{\micro}\si{\radian}]}

\addplot [color=scientificblue, mark=o, mark options={solid, scientificblue}]
  table[row sep=crcr]{%
100	199.999131411036\\
100.5	200.999025427153\\
101	201.998906511281\\
101.5	202.998773085478\\
102	203.998623379264\\
102.5	204.99845540613\\
103	205.998266937173\\
103.5	206.998055471526\\
104	207.997818203167\\
104.5	208.99755198369\\
105	209.997253280524\\
105.5	210.996918130059\\
106	211.996542085052\\
106.5	212.996120155615\\
107	213.995646743001\\
107.5	214.99511556531\\
108	215.99451957414\\
108.5	216.993850861047\\
109	217.993100552617\\
109.5	218.992258692712\\
110	219.991314110362\\
110.5	220.990254271534\\
111	221.989065112811\\
111.5	222.987730854778\\
112	223.986233792642\\
112.5	224.984554061299\\
113	225.982669371733\\
113.5	226.98055471526\\
114	227.978182031673\\
114.5	228.975519836901\\
115	229.972532805239\\
115.5	230.96918130059\\
116	231.965420850525\\
116.5	232.961201556154\\
117	233.956467430007\\
117.5	234.951155653105\\
118	235.945195741395\\
118.5	236.938508610471\\
119	237.931005526168\\
119.5	238.922586927115\\
120	239.913141103619\\
120.5	240.902542715341\\
121	241.890651128106\\
121.5	242.877308547778\\
122	243.862337926422\\
122.5	244.845540612988\\
123	245.826693717332\\
123.5	246.8055471526\\
124	247.781820316726\\
124.5	248.755198369012\\
125	249.725328052389\\
125.5	250.691813005901\\
126	251.654208505245\\
126.5	252.612015561544\\
127	253.564674300071\\
127.5	254.511556531047\\
128	255.451957413952\\
128.5	256.385086104711\\
129	257.310055261679\\
129.5	258.225869271155\\
130	259.131411036193\\
130.5	260.025427153406\\
131	260.90651128106\\
131.5	261.773085477778\\
132	262.623379264216\\
132.5	263.455406129876\\
133	264.266937173319\\
133.5	265.055471525999\\
134	265.818203167255\\
134.5	266.551983690123\\
135	267.253280523886\\
135.5	267.918130059009\\
136	268.54208505245\\
136.5	269.120155615442\\
137	269.646743000706\\
137.5	270.115565310473\\
138	270.519574139518\\
138.5	270.850861047106\\
139	271.100552616786\\
139.5	271.258692711548\\
140	271.314110361935\\
140.5	271.254271534061\\
141	271.0651128106\\
141.5	270.730854777783\\
142	270.233792642162\\
142.5	269.554061298759\\
143	268.66937173319\\
143.5	267.554715259992\\
144	266.182031672555\\
144.5	264.519836901231\\
145	262.532805238859\\
145.5	260.181300590093\\
146	257.4208505245\\
146.5	254.201556154423\\
147	250.467430007064\\
};
\addlegendentry{Gaussian Beam, $\theta_{\max} = 0.1$ [\si{\micro}\si{\radian}]}

\addplot [color=scientificblue, mark=diamond, mark options={solid, scientificblue}]
  table[row sep=crcr]{%
100	199.913141103619\\
100.5	200.902542715341\\
101	201.890651128106\\
101.5	202.877308547778\\
102	203.862337926422\\
102.5	204.845540612988\\
103	205.826693717332\\
103.5	206.8055471526\\
104	207.781820316726\\
104.5	208.755198369012\\
105	209.725328052389\\
105.5	210.691813005901\\
106	211.654208505245\\
106.5	212.612015561544\\
107	213.564674300071\\
107.5	214.511556531047\\
108	215.451957413952\\
108.5	216.385086104711\\
109	217.310055261679\\
109.5	218.225869271155\\
110	219.131411036193\\
110.5	220.025427153406\\
111	220.90651128106\\
111.5	221.773085477778\\
112	222.623379264216\\
112.5	223.455406129876\\
113	224.266937173319\\
113.5	225.055471525999\\
114	225.818203167255\\
114.5	226.551983690123\\
115	227.253280523886\\
115.5	227.918130059009\\
116	228.54208505245\\
116.5	229.120155615442\\
117	229.646743000706\\
117.5	230.115565310473\\
118	230.519574139518\\
118.5	230.850861047106\\
119	231.100552616786\\
119.5	231.258692711548\\
120	231.314110361935\\
120.5	231.254271534061\\
121	231.0651128106\\
121.5	230.730854777783\\
122	230.233792642162\\
122.5	229.554061298759\\
123	228.66937173319\\
123.5	227.554715259992\\
124	226.182031672555\\
124.5	224.519836901231\\
125	222.532805238859\\
125.5	220.181300590093\\
126	217.4208505245\\
126.5	214.201556154423\\
127	210.467430007064\\
};
\addlegendentry{Gaussian Beam, $\theta_{\max} = 1$ [\si{\micro}\si{\radian}]}

\addplot [color=scientificgreen, mark=o, mark options={solid, scientificgreen}]
  table[row sep=crcr]{%
100	199.992370605469\\
100.5	200.992370605469\\
101	201.992370605469\\
101.5	202.992370605469\\
102	203.992370605469\\
102.5	204.992370605469\\
103	205.992370605469\\
103.5	206.992370605469\\
104	207.992370605469\\
104.5	208.992370605469\\
105	209.992370605469\\
105.5	210.992370605469\\
106	211.992370605469\\
106.5	212.992370605469\\
107	213.992370605469\\
107.5	214.992370605469\\
108	215.992370605469\\
108.5	216.992370605469\\
109	217.992370605469\\
109.5	218.992370605469\\
110	219.992370605469\\
110.5	220.992370605469\\
111	221.992370605469\\
111.5	222.992370605469\\
112	223.992370605469\\
112.5	224.977111816406\\
113	225.977111816406\\
113.5	226.977111816406\\
114	227.977111816406\\
114.5	228.977111816406\\
115	229.961853027344\\
115.5	230.961853027344\\
116	231.961853027344\\
116.5	232.946594238281\\
117	233.946594238281\\
117.5	234.946594238281\\
118	235.931335449219\\
118.5	236.931335449219\\
119	237.916076660156\\
119.5	238.900817871094\\
120	239.900817871094\\
120.5	240.885559082031\\
121	241.870300292969\\
121.5	242.855041503906\\
122	243.839782714844\\
122.5	244.809265136719\\
123	245.794006347656\\
123.5	246.763488769531\\
124	247.748229980469\\
124.5	248.702453613281\\
125	249.671936035156\\
125.5	250.626159667969\\
126	251.595642089844\\
126.5	252.534606933594\\
127	253.488830566406\\
127.5	254.412536621094\\
128	255.351501464844\\
128.5	256.259948730469\\
129	257.183654785156\\
129.5	258.076843261719\\
130	258.954772949219\\
130.5	259.832702636719\\
131	260.680114746094\\
131.5	261.512268066406\\
132	262.329162597656\\
132.5	263.115539550781\\
133	263.886657714844\\
133.5	264.627258300781\\
134	265.322082519531\\
134.5	265.971130371094\\
135	266.589660644531\\
135.5	267.147155761719\\
136	267.658874511719\\
136.5	268.079040527344\\
137	268.438171386719\\
137.5	268.675231933594\\
138	268.835998535156\\
138.5	268.828918457031\\
139	268.684509277344\\
139.5	268.311218261719\\
140	267.693786621094\\
140.5	266.725402832031\\
141	265.299255371094\\
141.5	263.171203613281\\
142	259.791931152344\\
142.5	253.666076660156\\
143	236.004577636719\\
};
\addlegendentry{Circular aperture, $\sigma_{\theta} = 0.1$ [\si{\micro}\si{\radian}]}

\addplot [color=scientificgreen, mark=diamond, mark options={solid, scientificgreen}]
  table[row sep=crcr]{%
100	199.900817871094\\
100.5	200.885559082031\\
101	201.870300292969\\
101.5	202.855041503906\\
102	203.839782714844\\
102.5	204.824523925781\\
103	205.794006347656\\
103.5	206.763488769531\\
104	207.748229980469\\
104.5	208.717712402344\\
105	209.671936035156\\
105.5	210.626159667969\\
106	211.595642089844\\
106.5	212.549865722656\\
107	213.488830566406\\
107.5	214.412536621094\\
108	215.336242675781\\
108.5	216.259948730469\\
109	217.183654785156\\
109.5	218.076843261719\\
110	218.954772949219\\
110.5	219.817443847656\\
111	220.680114746094\\
111.5	221.512268066406\\
112	222.329162597656\\
112.5	223.130798339844\\
113	223.886657714844\\
113.5	224.627258300781\\
114	225.322082519531\\
114.5	225.971130371094\\
115	226.589660644531\\
115.5	227.147155761719\\
116	227.658874511719\\
116.5	228.094299316406\\
117	228.438171386719\\
117.5	228.675231933594\\
118	228.835998535156\\
118.5	228.828918457031\\
119	228.669250488281\\
119.5	228.311218261719\\
120	227.693786621094\\
120.5	226.725402832031\\
121	225.299255371094\\
121.5	223.186462402344\\
122	219.822448730469\\
122.5	213.711853027344\\
123	196.340270996094\\
};
\addlegendentry{Circular aperture, $\sigma_{\theta} = 1$ [\si{\micro}\si{\radian}]}

\end{axis}
\end{tikzpicture}%

==> Figures/FIG_Lobi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.536in,
at={(0.758in,0.511in)},
scale only axis,
unbounded coords=jump,
xmin=-9,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Radial Angle, $\theta \cdot \sqrt{G}$~[rad]},
ymin=-50,
ymax=1,
ytick={-50, -40, -30, -20, -10,   1},
ylabel style={font=\color{white!15!black}},
ylabel={Pointing Loss, [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=scientificred]
  table[row sep=crcr]{%
-9.42477796076938	-385.768325696504\\
-9.39336203423348	-383.200823173257\\
-9.36194610769759	-380.641893279471\\
-9.33053018116169	-378.091536015144\\
-9.29911425462579	-375.549751380277\\
-9.26769832808989	-373.01653937487\\
-9.23628240155399	-370.491899998922\\
-9.2048664750181	-367.975833252435\\
-9.1734505484822	-365.468339135408\\
-9.1420346219463	-362.969417647841\\
-9.1106186954104	-360.479068789733\\
-9.0792027688745	-357.997292561086\\
-9.0477868423386	-355.524088961898\\
-9.0163709158027	-353.059457992171\\
-8.98495498926681	-350.603399651903\\
-8.95353906273091	-348.155913941095\\
-8.92212313619501	-345.717000859747\\
-8.89070720965911	-343.286660407859\\
-8.85929128312321	-340.864892585431\\
-8.82787535658732	-338.451697392463\\
-8.79645943005142	-336.047074828955\\
-8.76504350351552	-333.651024894906\\
-8.73362757697962	-331.263547590318\\
-8.70221165044373	-328.88464291519\\
-8.67079572390783	-326.514310869521\\
-8.63937979737193	-324.152551453313\\
-8.60796387083603	-321.799364666564\\
-8.57654794430014	-319.454750509275\\
-8.54513201776424	-317.118708981446\\
-8.51371609122834	-314.791240083077\\
-8.48230016469244	-312.472343814168\\
-8.45088423815654	-310.162020174719\\
-8.41946831162065	-307.86026916473\\
-8.38805238508475	-305.567090784201\\
-8.35663645854885	-303.282485033132\\
-8.32522053201295	-301.006451911522\\
-8.29380460547705	-298.738991419373\\
-8.26238867894116	-296.480103556683\\
-8.23097275240526	-294.229788323454\\
-8.19955682586936	-291.988045719684\\
-8.16814089933346	-289.754875745374\\
-8.13672497279756	-287.530278400524\\
-8.10530904626167	-285.314253685134\\
-8.07389311972577	-283.106801599204\\
-8.04247719318987	-280.907922142734\\
-8.01106126665397	-278.717615315724\\
-7.97964534011807	-276.535881118174\\
-7.94822941358218	-274.362719550084\\
-7.91681348704628	-272.198130611453\\
-7.88539756051038	-270.042114302283\\
-7.85398163397448	-267.894670622572\\
-7.82256570743858	-265.755799572322\\
-7.79114978090269	-263.625501151531\\
-7.75973385436679	-261.5037753602\\
-7.72831792783089	-259.390622198329\\
-7.69690200129499	-257.286041665918\\
-7.6654860747591	-255.190033762967\\
-7.6340701482232	-253.102598489476\\
-7.6026542216873	-251.023735845445\\
-7.5712382951514	-248.953445830874\\
-7.5398223686155	-246.891728445763\\
-7.50840644207961	-244.838583690111\\
-7.47699051554371	-242.79401156392\\
-7.44557458900781	-240.758012067188\\
-7.41415866247191	-238.730585199917\\
-7.38274273593602	-236.711730962105\\
-7.35132680940012	-234.701449353753\\
-7.31991088286422	-232.699740374861\\
-7.28849495632832	-230.706604025429\\
-7.25707902979242	-228.722040305457\\
-7.22566310325652	-226.746049214945\\
-7.19424717672063	-224.778630753893\\
-7.16283125018473	-222.819784922301\\
-7.13141532364883	-220.869511720168\\
-7.09999939711293	-218.927811147496\\
-7.06858347057703	-216.994683204284\\
-7.03716754404114	-215.070127890531\\
-7.00575161750524	-213.154145206238\\
-6.97433569096934	-211.246735151406\\
-6.94291976443344	-209.347897726033\\
-6.91150383789755	-207.45763293012\\
-6.88008791136165	-205.575940763667\\
-6.84867198482575	-203.702821226674\\
-6.81725605828985	-201.838274319141\\
-6.78584013175395	-199.982300041068\\
-6.75442420521806	-198.134898392454\\
-6.72300827868216	-196.296069373301\\
-6.69159235214626	-194.465812983608\\
-6.66017642561036	-192.644129223374\\
-6.62876049907446	-190.831018092601\\
-6.59734457253857	-189.026479591287\\
-6.56592864600267	-187.230513719433\\
-6.53451271946677	-185.443120477039\\
-6.50309679293087	-183.664299864106\\
-6.47168086639497	-181.894051880632\\
-6.44026493985907	-180.132376526618\\
-6.40884901332318	-178.379273802063\\
-6.37743308678728	-176.634743706969\\
-6.34601716025138	-174.898786241335\\
-6.31460123371548	-173.171401405161\\
-6.28318530717959	-171.452589198446\\
-6.25176938064369	-169.742349621192\\
-6.22035345410779	-168.040682673397\\
-6.18893752757189	-166.347588355063\\
-6.15752160103599	-164.663066666188\\
-6.1261056745001	-162.987117606773\\
-6.0946897479642	-161.319741176818\\
-6.0632738214283	-159.660937376323\\
-6.0318578948924	-158.010706205288\\
-6.00044196835651	-156.369047663713\\
-5.96902604182061	-154.735961751598\\
-5.93761011528471	-153.111448468942\\
-5.90619418874881	-151.495507815747\\
-5.87477826221291	-149.888139792012\\
-5.84336233567701	-148.289344397736\\
-5.81194640914112	-146.699121632921\\
-5.78053048260522	-145.117471497565\\
-5.74911455606932	-143.544393991669\\
-5.71769862953342	-141.979889115233\\
-5.68628270299753	-140.423956868257\\
-5.65486677646163	-138.876597250741\\
-5.62345084992573	-137.337810262685\\
-5.59203492338983	-135.807595904089\\
-5.56061899685393	-134.285954174953\\
-5.52920307031804	-132.772885075277\\
-5.49778714378214	-131.26838860506\\
-5.46637121724624	-129.772464764304\\
-5.43495529071034	-128.285113553007\\
-5.40353936417444	-126.806334971171\\
-5.37212343763855	-125.336129018794\\
-5.34070751110265	-123.874495695877\\
-5.30929158456675	-122.421435002421\\
-5.27787565803085	-120.976946938424\\
-5.24645973149495	-119.541031503887\\
-5.21504380495906	-118.11368869881\\
-5.18362787842316	-116.694918523192\\
-5.15221195188726	-115.284720977035\\
-5.12079602535136	-113.883096060338\\
-5.08938009881546	-112.490043773101\\
-5.05796417227957	-111.105564115323\\
-5.02654824574367	-109.729657087006\\
-4.99513231920777	-108.362322688148\\
-4.96371639267187	-107.00356091875\\
-4.93230046613598	-105.653371778813\\
-4.90088453960008	-104.311755268335\\
-4.86946861306418	-102.978711387317\\
-4.83805268652828	-101.654240135759\\
-4.80663675999238	-100.338341513661\\
-4.77522083345649	-99.0310155210226\\
-4.74380490692059	-97.7322621578443\\
-4.71238898038469	-96.442081424126\\
-4.68097305384879	-95.1604733198677\\
-4.64955712731289	-93.8874378450692\\
-4.618141200777	-92.6229749997306\\
-4.5867252742411	-91.367084783852\\
-4.5553093477052	-90.1197671974333\\
-4.5238934211693	-88.8810222404745\\
-4.4924774946334	-87.6508499129757\\
-4.4610615680975	-86.4292502149367\\
-4.42964564156161	-85.2162231463577\\
-4.39822971502571	-84.0117687072387\\
-4.36681378848981	-82.8158868975795\\
-4.33539786195391	-81.6285777173803\\
-4.30398193541802	-80.4498411666409\\
-4.27256600888212	-79.2796772453616\\
-4.24115008234622	-78.1180859535421\\
-4.20973415581032	-76.9650672911825\\
-4.17831822927443	-75.8206212582829\\
-4.14690230273853	-74.6847478548432\\
-4.11548637620263	-73.5574470808634\\
-4.08407044966673	-72.4387189363436\\
-4.05265452313083	-71.3285634212836\\
-4.02123859659494	-70.2269805356836\\
-3.98982267005904	-69.1339702795435\\
-3.95840674352314	-68.0495326528633\\
-3.92699081698724	-66.9736676556431\\
-3.89557489045134	-65.9063752878827\\
-3.86415896391544	-64.8476555495823\\
-3.83274303737955	-63.7975084407419\\
-3.80132711084365	-62.7559339613613\\
-3.76991118430775	-61.7229321114407\\
-3.73849525777185	-60.6985028909799\\
-3.70707933123596	-59.6826462999791\\
-3.67566340470006	-58.6753623384383\\
-3.64424747816416	-57.6766510063573\\
-3.61283155162826	-56.6865123037363\\
-3.58141562509236	-55.7049462305752\\
-3.54999969855647	-54.731952786874\\
-3.51858377202057	-53.7675319726327\\
-3.48716784548467	-52.8116837878514\\
-3.45575191894877	-51.86440823253\\
-3.42433599241287	-50.9257053066685\\
-3.39292006587698	-49.995575010267\\
-3.36150413934108	-49.0740173433253\\
-3.33008821280518	-48.1610323058436\\
-3.29867228626928	-47.2566198978217\\
-3.26725635973339	-46.3607801192599\\
-3.23584043319749	-45.4735129701579\\
-3.20442450666159	-44.5948184505159\\
-3.17300858012569	-43.7246965603338\\
-3.14159265358979	-42.8631472996116\\
-3.11017672705389	-42.0101706683493\\
-3.078760800518	-41.165766666547\\
-3.0473448739821	-40.3299352942045\\
-3.0159289474462	-39.502676551322\\
-2.9845130209103	-38.6839904378995\\
-2.95309709437441	-37.8738769539368\\
-2.92168116783851	-37.0723360994341\\
-2.89026524130261	-36.2793678743912\\
-2.85884931476671	-35.4949722788084\\
-2.82743338823081	-34.7191493126854\\
-2.79601746169492	-33.9518989760223\\
-2.76460153515902	-33.1932212688192\\
-2.73318560862312	-32.443116191076\\
-2.70176968208722	-31.7015837427927\\
-2.67035375555132	-30.9686239239694\\
-2.63893782901543	-30.2442367346059\\
-2.60752190247953	-29.5284221747024\\
-2.57610597594363	-28.8211802442588\\
-2.54469004940773	-28.1225109432752\\
-2.51327412287183	-27.4324142717514\\
-2.48185819633594	-26.7508902296876\\
-2.45044226980004	-26.0779388170837\\
-2.41902634326414	-25.4135600339397\\
-2.38761041672824	-24.7577538802556\\
-2.35619449019234	-24.1105203560315\\
-2.32477856365645	-23.4718594612673\\
-2.29336263712055	-22.841771195963\\
-2.26194671058465	-22.2202555601186\\
-2.23053078404875	-21.6073125537342\\
-2.19911485751285	-21.0029421768097\\
-2.16769893097696	-20.4071444293451\\
-2.13628300444106	-19.8199193113404\\
-2.10486707790516	-19.2412668227956\\
-2.07345115136926	-18.6711869637108\\
-2.04203522483337	-18.1096797340859\\
-2.01061929829747	-17.5567451339209\\
-1.97920337176157	-17.0123831632158\\
-1.94778744522567	-16.4765938219707\\
-1.91637151868977	-15.9493771101855\\
-1.88495559215388	-15.4307330278602\\
-1.85353966561798	-14.9206615749948\\
-1.82212373908208	-14.4191627515893\\
-1.79070781254618	-13.9262365576438\\
-1.75929188601028	-13.4418829931582\\
-1.72787595947439	-12.9661020581325\\
-1.69646003293849	-12.4988937525667\\
-1.66504410640259	-12.0402580764609\\
-1.63362817986669	-11.590195029815\\
-1.60221225333079	-11.148704612629\\
-1.5707963267949	-10.7157868249029\\
-1.539380400259	-10.2914416666367\\
-1.5079644737231	-9.87566913783051\\
-1.4765485471872	-9.46846923848419\\
-1.4451326206513	-9.0698419685978\\
-1.41371669411541	-8.67978732817133\\
-1.38230076757951	-8.2983053172048\\
-1.35088484104361	-7.92539593569818\\
-1.31946891450771	-7.56105918365148\\
-1.28805298797182	-7.20529506106471\\
-1.25663706143592	-6.85810356793785\\
-1.22522113490002	-6.51948470427092\\
-1.19380520836412	-6.18943847006391\\
-1.16238928182822	-5.86796486531683\\
-1.13097335529233	-5.55506389002965\\
-1.09955742875643	-5.25073554420242\\
-1.06814150222053	-4.95497982783509\\
-1.03672557568463	-4.6677967409277\\
-1.00530964914873	-4.38918628348022\\
-0.973893722612836	-4.11914845549267\\
-0.942477796076937	-3.85768325696504\\
-0.91106186954104	-3.60479068789733\\
-0.879645943005141	-3.36047074828954\\
-0.848230016469244	-3.12472343814169\\
-0.816814089933346	-2.89754875745374\\
-0.785398163397448	-2.67894670622572\\
-0.75398223686155	-2.46891728445762\\
-0.722566310325652	-2.26746049214945\\
-0.691150383789754	-2.0745763293012\\
-0.659734457253856	-1.89026479591287\\
-0.628318530717958	-1.71452589198446\\
-0.59690260418206	-1.54735961751598\\
-0.565486677646163	-1.38876597250742\\
-0.534070751110265	-1.23874495695877\\
-0.502654824574367	-1.09729657087006\\
-0.471238898038469	-0.964420814241259\\
-0.439822971502571	-0.840117687072388\\
-0.408407044966673	-0.724387189363434\\
-0.376991118430775	-0.617229321114407\\
-0.345575191894877	-0.518644082325299\\
-0.31415926535898	-0.428631472996116\\
-0.282743338823081	-0.347191493126853\\
-0.251327412287184	-0.274324142717514\\
-0.219911485751285	-0.210029421768096\\
-0.188495559215388	-0.154307330278602\\
-0.157079632679489	-0.107157868249028\\
-0.125663706143592	-0.0685810356793784\\
-0.0942477796076932	-0.0385768325696499\\
-0.0628318530717959	-0.0171452589198448\\
-0.0314159265358973	-0.00428631472996091\\
0	0\\
0.0314159265358973	-0.00428631472996091\\
0.0628318530717959	-0.0171452589198448\\
0.0942477796076932	-0.0385768325696499\\
0.125663706143592	-0.0685810356793784\\
0.157079632679489	-0.107157868249028\\
0.188495559215388	-0.154307330278602\\
0.219911485751285	-0.210029421768096\\
0.251327412287184	-0.274324142717514\\
0.282743338823081	-0.347191493126853\\
0.31415926535898	-0.428631472996116\\
0.345575191894877	-0.518644082325299\\
0.376991118430775	-0.617229321114407\\
0.408407044966673	-0.724387189363434\\
0.439822971502571	-0.840117687072388\\
0.471238898038469	-0.964420814241259\\
0.502654824574367	-1.09729657087006\\
0.534070751110265	-1.23874495695877\\
0.565486677646163	-1.38876597250742\\
0.59690260418206	-1.54735961751598\\
0.628318530717958	-1.71452589198446\\
0.659734457253856	-1.89026479591287\\
0.691150383789754	-2.0745763293012\\
0.722566310325652	-2.26746049214945\\
0.75398223686155	-2.46891728445762\\
0.785398163397448	-2.67894670622572\\
0.816814089933346	-2.89754875745374\\
0.848230016469244	-3.12472343814169\\
0.879645943005141	-3.36047074828954\\
0.91106186954104	-3.60479068789733\\
0.942477796076937	-3.85768325696504\\
0.973893722612836	-4.11914845549267\\
1.00530964914873	-4.38918628348022\\
1.03672557568463	-4.6677967409277\\
1.06814150222053	-4.95497982783509\\
1.09955742875643	-5.25073554420242\\
1.13097335529233	-5.55506389002965\\
1.16238928182822	-5.86796486531683\\
1.19380520836412	-6.18943847006391\\
1.22522113490002	-6.51948470427092\\
1.25663706143592	-6.85810356793785\\
1.28805298797182	-7.20529506106471\\
1.31946891450771	-7.56105918365148\\
1.35088484104361	-7.92539593569818\\
1.38230076757951	-8.2983053172048\\
1.41371669411541	-8.67978732817133\\
1.4451326206513	-9.0698419685978\\
1.4765485471872	-9.46846923848419\\
1.5079644737231	-9.87566913783051\\
1.539380400259	-10.2914416666367\\
1.5707963267949	-10.7157868249029\\
1.60221225333079	-11.148704612629\\
1.63362817986669	-11.590195029815\\
1.66504410640259	-12.0402580764609\\
1.69646003293849	-12.4988937525667\\
1.72787595947439	-12.9661020581325\\
1.75929188601028	-13.4418829931582\\
1.79070781254618	-13.9262365576438\\
1.82212373908208	-14.4191627515893\\
1.85353966561798	-14.9206615749948\\
1.88495559215388	-15.4307330278602\\
1.91637151868977	-15.9493771101855\\
1.94778744522567	-16.4765938219707\\
1.97920337176157	-17.0123831632158\\
2.01061929829747	-17.5567451339209\\
2.04203522483337	-18.1096797340859\\
2.07345115136926	-18.6711869637108\\
2.10486707790516	-19.2412668227956\\
2.13628300444106	-19.8199193113404\\
2.16769893097696	-20.4071444293451\\
2.19911485751285	-21.0029421768097\\
2.23053078404875	-21.6073125537342\\
2.26194671058465	-22.2202555601186\\
2.29336263712055	-22.841771195963\\
2.32477856365645	-23.4718594612673\\
2.35619449019234	-24.1105203560315\\
2.38761041672824	-24.7577538802556\\
2.41902634326414	-25.4135600339397\\
2.45044226980004	-26.0779388170837\\
2.48185819633594	-26.7508902296876\\
2.51327412287183	-27.4324142717514\\
2.54469004940773	-28.1225109432752\\
2.57610597594363	-28.8211802442588\\
2.60752190247953	-29.5284221747024\\
2.63893782901543	-30.2442367346059\\
2.67035375555132	-30.9686239239694\\
2.70176968208722	-31.7015837427927\\
2.73318560862312	-32.443116191076\\
2.76460153515902	-33.1932212688192\\
2.79601746169492	-33.9518989760223\\
2.82743338823081	-34.7191493126854\\
2.85884931476671	-35.4949722788084\\
2.89026524130261	-36.2793678743912\\
2.92168116783851	-37.0723360994341\\
2.95309709437441	-37.8738769539368\\
2.9845130209103	-38.6839904378995\\
3.0159289474462	-39.502676551322\\
3.0473448739821	-40.3299352942045\\
3.078760800518	-41.165766666547\\
3.11017672705389	-42.0101706683493\\
3.14159265358979	-42.8631472996116\\
3.17300858012569	-43.7246965603338\\
3.20442450666159	-44.5948184505159\\
3.23584043319749	-45.4735129701579\\
3.26725635973339	-46.3607801192599\\
3.29867228626928	-47.2566198978217\\
3.33008821280518	-48.1610323058436\\
3.36150413934108	-49.0740173433253\\
3.39292006587698	-49.995575010267\\
3.42433599241287	-50.9257053066685\\
3.45575191894877	-51.86440823253\\
3.48716784548467	-52.8116837878514\\
3.51858377202057	-53.7675319726327\\
3.54999969855647	-54.731952786874\\
3.58141562509236	-55.7049462305752\\
3.61283155162826	-56.6865123037363\\
3.64424747816416	-57.6766510063573\\
3.67566340470006	-58.6753623384383\\
3.70707933123596	-59.6826462999791\\
3.73849525777185	-60.6985028909799\\
3.76991118430775	-61.7229321114407\\
3.80132711084365	-62.7559339613613\\
3.83274303737955	-63.7975084407419\\
3.86415896391544	-64.8476555495823\\
3.89557489045134	-65.9063752878827\\
3.92699081698724	-66.9736676556431\\
3.95840674352314	-68.0495326528633\\
3.98982267005904	-69.1339702795435\\
4.02123859659494	-70.2269805356836\\
4.05265452313083	-71.3285634212836\\
4.08407044966673	-72.4387189363436\\
4.11548637620263	-73.5574470808634\\
4.14690230273853	-74.6847478548432\\
4.17831822927443	-75.8206212582829\\
4.20973415581032	-76.9650672911825\\
4.24115008234622	-78.1180859535421\\
4.27256600888212	-79.2796772453616\\
4.30398193541802	-80.4498411666409\\
4.33539786195391	-81.6285777173803\\
4.36681378848981	-82.8158868975795\\
4.39822971502571	-84.0117687072387\\
4.42964564156161	-85.2162231463577\\
4.4610615680975	-86.4292502149367\\
4.4924774946334	-87.6508499129757\\
4.5238934211693	-88.8810222404745\\
4.5553093477052	-90.1197671974333\\
4.5867252742411	-91.367084783852\\
4.618141200777	-92.6229749997306\\
4.64955712731289	-93.8874378450692\\
4.68097305384879	-95.1604733198677\\
4.71238898038469	-96.442081424126\\
4.74380490692059	-97.7322621578443\\
4.77522083345649	-99.0310155210226\\
4.80663675999238	-100.338341513661\\
4.83805268652828	-101.654240135759\\
4.86946861306418	-102.978711387317\\
4.90088453960008	-104.311755268335\\
4.93230046613598	-105.653371778813\\
4.96371639267187	-107.00356091875\\
4.99513231920777	-108.362322688148\\
5.02654824574367	-109.729657087006\\
5.05796417227957	-111.105564115323\\
5.08938009881546	-112.490043773101\\
5.12079602535136	-113.883096060338\\
5.15221195188726	-115.284720977035\\
5.18362787842316	-116.694918523192\\
5.21504380495906	-118.11368869881\\
5.24645973149495	-119.541031503887\\
5.27787565803085	-120.976946938424\\
5.30929158456675	-122.421435002421\\
5.34070751110265	-123.874495695877\\
5.37212343763855	-125.336129018794\\
5.40353936417444	-126.806334971171\\
5.43495529071034	-128.285113553007\\
5.46637121724624	-129.772464764304\\
5.49778714378214	-131.26838860506\\
5.52920307031804	-132.772885075277\\
5.56061899685393	-134.285954174953\\
5.59203492338983	-135.807595904089\\
5.62345084992573	-137.337810262685\\
5.65486677646163	-138.876597250741\\
5.68628270299753	-140.423956868257\\
5.71769862953342	-141.979889115233\\
5.74911455606932	-143.544393991669\\
5.78053048260522	-145.117471497565\\
5.81194640914112	-146.699121632921\\
5.84336233567701	-148.289344397736\\
5.87477826221291	-149.888139792012\\
5.90619418874881	-151.495507815747\\
5.93761011528471	-153.111448468942\\
5.96902604182061	-154.735961751598\\
6.00044196835651	-156.369047663713\\
6.0318578948924	-158.010706205288\\
6.0632738214283	-159.660937376323\\
6.0946897479642	-161.319741176818\\
6.1261056745001	-162.987117606773\\
6.15752160103599	-164.663066666188\\
6.18893752757189	-166.347588355063\\
6.22035345410779	-168.040682673397\\
6.25176938064369	-169.742349621192\\
6.28318530717959	-171.452589198446\\
6.31460123371548	-173.171401405161\\
6.34601716025138	-174.898786241335\\
6.37743308678728	-176.634743706969\\
6.40884901332318	-178.379273802063\\
6.44026493985907	-180.132376526618\\
6.47168086639497	-181.894051880632\\
6.50309679293087	-183.664299864106\\
6.53451271946677	-185.443120477039\\
6.56592864600267	-187.230513719433\\
6.59734457253857	-189.026479591287\\
6.62876049907446	-190.831018092601\\
6.66017642561036	-192.644129223374\\
6.69159235214626	-194.465812983608\\
6.72300827868216	-196.296069373301\\
6.75442420521806	-198.134898392454\\
6.78584013175395	-199.982300041068\\
6.81725605828985	-201.838274319141\\
6.84867198482575	-203.702821226674\\
6.88008791136165	-205.575940763667\\
6.91150383789755	-207.45763293012\\
6.94291976443344	-209.347897726033\\
6.97433569096934	-211.246735151406\\
7.00575161750524	-213.154145206238\\
7.03716754404114	-215.070127890531\\
7.06858347057703	-216.994683204284\\
7.09999939711293	-218.927811147496\\
7.13141532364883	-220.869511720168\\
7.16283125018473	-222.819784922301\\
7.19424717672063	-224.778630753893\\
7.22566310325652	-226.746049214945\\
7.25707902979242	-228.722040305457\\
7.28849495632832	-230.706604025429\\
7.31991088286422	-232.699740374861\\
7.35132680940012	-234.701449353753\\
7.38274273593602	-236.711730962105\\
7.41415866247191	-238.730585199917\\
7.44557458900781	-240.758012067188\\
7.47699051554371	-242.79401156392\\
7.50840644207961	-244.838583690111\\
7.5398223686155	-246.891728445763\\
7.5712382951514	-248.953445830874\\
7.6026542216873	-251.023735845445\\
7.6340701482232	-253.102598489476\\
7.6654860747591	-255.190033762967\\
7.69690200129499	-257.286041665918\\
7.72831792783089	-259.390622198329\\
7.75973385436679	-261.5037753602\\
7.79114978090269	-263.625501151531\\
7.82256570743858	-265.755799572322\\
7.85398163397448	-267.894670622572\\
7.88539756051038	-270.042114302283\\
7.91681348704628	-272.198130611453\\
7.94822941358218	-274.362719550084\\
7.97964534011807	-276.535881118174\\
8.01106126665397	-278.717615315724\\
8.04247719318987	-280.907922142734\\
8.07389311972577	-283.106801599204\\
8.10530904626167	-285.314253685134\\
8.13672497279756	-287.530278400524\\
8.16814089933346	-289.754875745374\\
8.19955682586936	-291.988045719684\\
8.23097275240526	-294.229788323454\\
8.26238867894116	-296.480103556683\\
8.29380460547705	-298.738991419373\\
8.32522053201295	-301.006451911522\\
8.35663645854885	-303.282485033132\\
8.38805238508475	-305.567090784201\\
8.41946831162065	-307.86026916473\\
8.45088423815654	-310.162020174719\\
8.48230016469244	-312.472343814168\\
8.51371609122834	-314.791240083077\\
8.54513201776424	-317.118708981446\\
8.57654794430014	-319.454750509275\\
8.60796387083603	-321.799364666564\\
8.63937979737193	-324.152551453313\\
8.67079572390783	-326.514310869521\\
8.70221165044373	-328.88464291519\\
8.73362757697962	-331.263547590318\\
8.76504350351552	-333.651024894906\\
8.79645943005142	-336.047074828955\\
8.82787535658732	-338.451697392463\\
8.85929128312321	-340.864892585431\\
8.89070720965911	-343.286660407859\\
8.92212313619501	-345.717000859747\\
8.95353906273091	-348.155913941095\\
8.98495498926681	-350.603399651903\\
9.0163709158027	-353.059457992171\\
9.0477868423386	-355.524088961898\\
9.0792027688745	-357.997292561086\\
9.1106186954104	-360.479068789733\\
9.1420346219463	-362.969417647841\\
9.1734505484822	-365.468339135408\\
9.2048664750181	-367.975833252435\\
9.23628240155399	-370.491899998922\\
9.26769832808989	-373.01653937487\\
9.29911425462579	-375.549751380277\\
9.33053018116169	-378.091536015144\\
9.36194610769759	-380.641893279471\\
9.39336203423348	-383.200823173257\\
9.42477796076938	-385.768325696504\\
};
\addlegendentry{Gaussian beam}

\addplot [color=black]
  table[row sep=crcr]{%
-9.42477796076938	-28.5188530421658\\
-9.39336203423348	-28.1901053644054\\
-9.36194610769759	-27.8785193563998\\
-9.33053018116169	-27.5830570820248\\
-9.29911425462579	-27.3028002077907\\
-9.26769832808989	-27.0369334724447\\
-9.23628240155399	-26.7847309979344\\
-9.2048664750181	-26.5455448811678\\
-9.1734505484822	-26.3187956315273\\
-9.1420346219463	-26.1039641135412\\
-9.1106186954104	-25.9005847259085\\
-9.0792027688745	-25.708239603146\\
-9.0477868423386	-25.5265536687462\\
-9.0163709158027	-25.355190401999\\
-8.98495498926681	-25.1938482067916\\
-8.95353906273091	-25.0422572914424\\
-8.92212313619501	-24.9001769851809\\
-8.89070720965911	-24.7673934302104\\
-8.85929128312321	-24.6437175990839\\
-8.82787535658732	-24.5289835959387\\
-8.79645943005142	-24.4230472073894\\
-8.76504350351552	-24.3257846749032\\
-8.73362757697962	-24.2370916655255\\
-8.70221165044373	-24.156882422103\\
-8.67079572390783	-24.085089077817\\
-8.63937979737193	-24.0216611230332\\
-8.60796387083603	-23.9665650153\\
-8.57654794430014	-23.919783925881\\
-8.54513201776424	-23.8813176185661\\
-8.51371609122834	-23.8511824587397\\
-8.48230016469244	-23.829411552864\\
-8.45088423815654	-23.8160550207138\\
-8.41946831162065	-23.8111804049511\\
-8.38805238508475	-23.8148732250097\\
-8.35663645854885	-23.827237684844\\
-8.32522053201295	-23.8483975469748\\
-8.29380460547705	-23.8784971885153\\
-8.26238867894116	-23.917702858607\\
-8.23097275240526	-23.9662041610754\\
-8.19955682586936	-24.0242157912852\\
-8.16814089933346	-24.0919795623613\\
-8.13672497279756	-24.1697667633988\\
-8.10530904626167	-24.2578809013578\\
-8.07389311972577	-24.3566608894619\\
-8.04247719318987	-24.466484758661\\
-8.01106126665397	-24.5877739858189\\
-7.97964534011807	-24.7209985537224\\
-7.94822941358218	-24.8666828850852\\
-7.91681348704628	-25.0254128271765\\
-7.88539756051038	-25.1978439079148\\
-7.85398163397448	-25.3847111414591\\
-7.82256570743858	-25.5868407359795\\
-7.79114978090269	-25.8051641546458\\
-7.75973385436679	-26.040735111766\\
-7.72831792783089	-26.2947502620974\\
-7.69690200129499	-26.5685745809863\\
-7.6654860747591	-26.8637727632276\\
-7.6340701482232	-27.1821484298147\\
-7.6026542216873	-27.5257935856769\\
-7.5712382951514	-27.8971517135922\\
-7.5398223686155	-28.2990992709745\\
-7.50840644207961	-28.7350524220983\\
-7.47699051554371	-29.209108995254\\
-7.44557458900781	-29.7262405967208\\
-7.41415866247191	-30.2925577643281\\
-7.38274273593602	-30.915684233898\\
-7.35132680940012	-31.6052990580876\\
-7.31991088286422	-32.3739458792151\\
-7.28849495632832	-33.2382847689618\\
-7.25707902979242	-34.2211131192626\\
-7.22566310325652	-35.3548029653603\\
-7.19424717672063	-36.6875432605595\\
-7.16283125018473	-38.2956795692411\\
-7.13141532364883	-40.3110753771742\\
-7.09999939711293	-42.9927373234236\\
-7.06858347057703	-46.971967801345\\
-7.03716754404114	-54.7142043622816\\
-7.00575161750524	-61.4812307985094\\
-6.97433569096934	-48.9718103209538\\
-6.94291976443344	-44.0000432760179\\
-6.91150383789755	-40.8280245591236\\
-6.88008791136165	-38.4882791339054\\
-6.84867198482575	-36.6310234124764\\
-6.81725605828985	-35.0896004194486\\
-6.78584013175395	-33.7714524206104\\
-6.75442420521806	-32.6198130113705\\
-6.72300827868216	-31.597344629227\\
-6.69159235214626	-30.6781747951289\\
-6.66017642561036	-29.843636264872\\
-6.62876049907446	-29.079818706883\\
-6.59734457253857	-28.376079512122\\
-6.56592864600267	-27.7240954323842\\
-6.53451271946677	-27.1172352347623\\
-6.50309679293087	-26.5501312097269\\
-6.47168086639497	-26.0183783878804\\
-6.44026493985907	-25.5183183533309\\
-6.40884901332318	-25.0468806208712\\
-6.37743308678728	-24.601464115067\\
-6.34601716025138	-24.179847173406\\
-6.31460123371548	-23.7801182174731\\
-6.28318530717959	-23.4006216504651\\
-6.25176938064369	-23.0399151413079\\
-6.22035345410779	-22.6967355403452\\
-6.18893752757189	-22.3699714196671\\
-6.15752160103599	-22.0586407557694\\
-6.1261056745001	-21.7618726457997\\
-6.0946897479642	-21.478892218398\\
-6.0632738214283	-21.2090080974424\\
-6.0318578948924	-20.9516019230665\\
-6.00044196835651	-20.706119543621\\
-5.96902604182061	-20.4720635749123\\
-5.93761011528471	-20.2489870861585\\
-5.90619418874881	-20.0364882207238\\
-5.87477826221291	-19.8342055974693\\
-5.84336233567701	-19.6418143681524\\
-5.81194640914112	-19.4590228296668\\
-5.78053048260522	-19.2855695084934\\
-5.74911455606932	-19.1212206496173\\
-5.71769862953342	-18.9657680541768\\
-5.68628270299753	-18.8190272198723\\
-5.65486677646163	-18.6808357461551\\
-5.62345084992573	-18.5510519728203\\
-5.59203492338983	-18.4295538261145\\
-5.56061899685393	-18.3162378510932\\
-5.52920307031804	-18.2110184128792\\
-5.49778714378214	-18.1138270528543\\
-5.46637121724624	-18.0246119887566\\
-5.43495529071034	-17.9433377502781\\
-5.40353936417444	-17.8699849441216\\
-5.37212343763855	-17.8045501446765\\
-5.34070751110265	-17.7470459085561\\
-5.30929158456675	-17.6975009132786\\
-5.27787565803085	-17.6559602224154\\
-5.24645973149495	-17.6224856816461\\
-5.21504380495906	-17.597156452392\\
-5.18362787842316	-17.5800696921352\\
-5.15221195188726	-17.5713413932283\\
-5.12079602535136	-17.5711073950544\\
-5.08938009881546	-17.5795245879143\\
-5.05796417227957	-17.5967723311166\\
-5.02654824574367	-17.6230541125907\\
-4.99513231920777	-17.6585994831187\\
-4.96371639267187	-17.7036663052393\\
-4.93230046613598	-17.7585433653266\\
-4.90088453960008	-17.8235534076807\\
-4.86946861306418	-17.8990566622152\\
-4.83805268652828	-17.9854549531495\\
-4.80663675999238	-18.0831964959108\\
-4.77522083345649	-18.1927815143905\\
-4.74380490692059	-18.3147688423595\\
-4.71238898038469	-18.4497837133614\\
-4.68097305384879	-18.5985269956544\\
-4.64955712731289	-18.7617861967774\\
-4.618141200777	-18.9404486516087\\
-4.5867252742411	-19.1355174262113\\
-4.5553093477052	-19.348130628463\\
-4.5238934211693	-19.5795850315678\\
-4.4924774946334	-19.8313652116504\\
-4.4610615680975	-20.105179810872\\
-4.42964564156161	-20.4030071160157\\
-4.39822971502571	-20.7271529711681\\
-4.36681378848981	-21.0803252506485\\
-4.33539786195391	-21.465730911464\\
-4.30398193541802	-21.8872043635231\\
-4.27256600888212	-22.3493801157309\\
-4.24115008234622	-22.8579293786136\\
-4.20973415581032	-23.4198913336334\\
-4.17831822927443	-24.0441484925672\\
-4.14690230273853	-24.7421285684951\\
-4.11548637620263	-25.5288761371083\\
-4.08407044966673	-26.4247556986993\\
-4.05265452313083	-27.4582928958719\\
-4.02123859659494	-28.6712094771033\\
-3.98982267005904	-30.128062249904\\
-3.95840674352314	-31.9366933989202\\
-3.92699081698724	-34.2983764957609\\
-3.89557489045134	-37.66152929266\\
-3.86415896391544	-43.4325664084459\\
-3.83274303737955	-73.2337195560625\\
-3.80132711084365	-43.792459985358\\
-3.76991118430775	-37.5207032517602\\
-3.73849525777185	-33.8480754997798\\
-3.70707933123596	-31.2246114339601\\
-3.67566340470006	-29.1731732364233\\
-3.64424747816416	-27.482891370296\\
-3.61283155162826	-26.0417904291244\\
-3.58141562509236	-24.7832285555364\\
-3.54999969855647	-23.6643090262061\\
-3.51858377202057	-22.6557860607996\\
-3.48716784548467	-21.7368229151985\\
-3.45575191894877	-20.8920471715151\\
-3.42433599241287	-20.1097919282738\\
-3.39292006587698	-19.3809922622177\\
-3.36150413934108	-18.6984642105917\\
-3.33008821280518	-18.0564174248056\\
-3.29867228626928	-17.4501161248537\\
-3.26725635973339	-16.8756372926698\\
-3.23584043319749	-16.3296944455917\\
-3.20442450666159	-15.8095067400006\\
-3.17300858012569	-15.312700094494\\
-3.14159265358979	-14.8372313699322\\
-3.11017672705389	-14.3813294406048\\
-3.078760800518	-13.9434488326012\\
-3.0473448739821	-13.5222328441638\\
-3.0159289474462	-13.1164839118423\\
-2.9845130209103	-12.7251395783448\\
-2.95309709437441	-12.3472528374102\\
-2.92168116783851	-11.9819759324551\\
-2.89026524130261	-11.6285469052583\\
-2.85884931476671	-11.2862783527662\\
-2.82743338823081	-10.9545479707448\\
-2.79601746169492	-10.6327905538936\\
-2.76460153515902	-10.3204911911876\\
-2.73318560862312	-10.0171794482977\\
-2.70176968208722	-9.72242437004819\\
-2.67035375555132	-9.43583016794675\\
-2.63893782901543	-9.15703248305383\\
-2.60752190247953	-8.88569513443431\\
-2.57610597594363	-8.62150727936062\\
-2.54469004940773	-8.3641809242133\\
-2.51327412287183	-8.11344873533458\\
-2.48185819633594	-7.86906210745831\\
-2.45044226980004	-7.63078945416527\\
-2.41902634326414	-7.39841469041179\\
-2.38761041672824	-7.17173588179109\\
-2.35619449019234	-6.95056403900603\\
-2.32477856365645	-6.7347220392054\\
-2.29336263712055	-6.52404365848716\\
-2.26194671058465	-6.31837270209278\\
-2.23053078404875	-6.11756222068693\\
-2.19911485751285	-5.92147380269478\\
-2.16769893097696	-5.72997693400787\\
-2.13628300444106	-5.54294841750628\\
-2.10486707790516	-5.36027184581651\\
-2.07345115136926	-5.18183712155407\\
-2.04203522483337	-5.00754002001324\\
-2.01061929829747	-4.83728178988011\\
-1.97920337176157	-4.67096878807424\\
-1.94778744522567	-4.50851214528331\\
-1.91637151868977	-4.34982745915232\\
-1.88495559215388	-4.19483451243544\\
-1.85353966561798	-4.04345701371979\\
-1.82212373908208	-3.89562235859455\\
-1.79070781254618	-3.75126140936944\\
-1.75929188601028	-3.61030829164957\\
-1.72787595947439	-3.47270020625188\\
-1.69646003293849	-3.33837725510562\\
-1.66504410640259	-3.20728227991826\\
-1.63362817986669	-3.079360712511\\
-1.60221225333079	-2.95456043583694\\
-1.5707963267949	-2.83283165479195\\
-1.539380400259	-2.71412677601394\\
-1.5079644737231	-2.59840029594352\\
-1.4765485471872	-2.48560869648684\\
-1.4451326206513	-2.37571034768333\\
-1.41371669411541	-2.26866541683532\\
-1.38230076757951	-2.16443578360609\\
-1.35088484104361	-2.06298496063691\\
-1.31946891450771	-1.96427801927341\\
-1.28805298797182	-1.86828152002746\\
-1.25663706143592	-1.774963447433\\
-1.22522113490002	-1.68429314898358\\
-1.19380520836412	-1.59624127786542\\
-1.16238928182822	-1.5107797392243\\
-1.13097335529233	-1.42788163972563\\
-1.09955742875643	-1.34752124018728\\
-1.06814150222053	-1.26967391108236\\
-1.03672557568463	-1.19431609072551\\
-1.00530964914873	-1.12142524597122\\
-0.973893722612836	-1.0509798352662\\
-0.942477796076937	-0.982959273910177\\
-0.91106186954104	-0.917343901390957\\
-0.879645943005141	-0.854114950669887\\
-0.848230016469244	-0.793254519303465\\
-0.816814089933346	-0.734745542295514\\
-0.785398163397448	-0.67857176658252\\
-0.75398223686155	-0.624717727061995\\
-0.722566310325652	-0.573168724080725\\
-0.691150383789754	-0.523910802305911\\
-0.659734457253856	-0.476930730908257\\
-0.628318530717958	-0.432215984991207\\
-0.59690260418206	-0.389754728205809\\
-0.565486677646163	-0.349535796495153\\
-0.534070751110265	-0.311548682916736\\
-0.502654824574367	-0.275783523495187\\
-0.471238898038469	-0.242231084061443\\
-0.439822971502571	-0.210882748038129\\
-0.408407044966673	-0.181730505134107\\
-0.376991118430775	-0.154766940914327\\
-0.345575191894877	-0.129985227213994\\
-0.31415926535898	-0.107379113368914\\
-0.282743338823081	-0.0869429182363769\\
-0.251327412287184	-0.0686715229835841\\
-0.219911485751285	-0.0525603646228437\\
-0.188495559215388	-0.0386054302751431\\
-0.157079632679489	-0.0268032521458351\\
-0.125663706143592	-0.017150903198218\\
-0.0942477796076932	-0.00964599351298005\\
-0.0628318530717959	-0.0042866673232165\\
-0.0314159265358973	-0.00107160071684858\\
0	nan\\
0.0314159265358973	-0.00107160071684858\\
0.0628318530717959	-0.0042866673232165\\
0.0942477796076932	-0.00964599351298005\\
0.125663706143592	-0.017150903198218\\
0.157079632679489	-0.0268032521458351\\
0.188495559215388	-0.0386054302751431\\
0.219911485751285	-0.0525603646228437\\
0.251327412287184	-0.0686715229835841\\
0.282743338823081	-0.0869429182363769\\
0.31415926535898	-0.107379113368914\\
0.345575191894877	-0.129985227213994\\
0.376991118430775	-0.154766940914327\\
0.408407044966673	-0.181730505134107\\
0.439822971502571	-0.210882748038129\\
0.471238898038469	-0.242231084061443\\
0.502654824574367	-0.275783523495187\\
0.534070751110265	-0.311548682916736\\
0.565486677646163	-0.349535796495153\\
0.59690260418206	-0.389754728205809\\
0.628318530717958	-0.432215984991207\\
0.659734457253856	-0.476930730908257\\
0.691150383789754	-0.523910802305911\\
0.722566310325652	-0.573168724080725\\
0.75398223686155	-0.624717727061995\\
0.785398163397448	-0.67857176658252\\
0.816814089933346	-0.734745542295514\\
0.848230016469244	-0.793254519303465\\
0.879645943005141	-0.854114950669887\\
0.91106186954104	-0.917343901390957\\
0.942477796076937	-0.982959273910177\\
0.973893722612836	-1.0509798352662\\
1.00530964914873	-1.12142524597122\\
1.03672557568463	-1.19431609072551\\
1.06814150222053	-1.26967391108236\\
1.09955742875643	-1.34752124018728\\
1.13097335529233	-1.42788163972563\\
1.16238928182822	-1.5107797392243\\
1.19380520836412	-1.59624127786542\\
1.22522113490002	-1.68429314898358\\
1.25663706143592	-1.774963447433\\
1.28805298797182	-1.86828152002746\\
1.31946891450771	-1.96427801927341\\
1.35088484104361	-2.06298496063691\\
1.38230076757951	-2.16443578360609\\
1.41371669411541	-2.26866541683532\\
1.4451326206513	-2.37571034768333\\
1.4765485471872	-2.48560869648684\\
1.5079644737231	-2.59840029594352\\
1.539380400259	-2.71412677601394\\
1.5707963267949	-2.83283165479195\\
1.60221225333079	-2.95456043583694\\
1.63362817986669	-3.079360712511\\
1.66504410640259	-3.20728227991826\\
1.69646003293849	-3.33837725510562\\
1.72787595947439	-3.47270020625188\\
1.75929188601028	-3.61030829164957\\
1.79070781254618	-3.75126140936944\\
1.82212373908208	-3.89562235859455\\
1.85353966561798	-4.04345701371979\\
1.88495559215388	-4.19483451243544\\
1.91637151868977	-4.34982745915232\\
1.94778744522567	-4.50851214528331\\
1.97920337176157	-4.67096878807424\\
2.01061929829747	-4.83728178988011\\
2.04203522483337	-5.00754002001324\\
2.07345115136926	-5.18183712155407\\
2.10486707790516	-5.36027184581651\\
2.13628300444106	-5.54294841750628\\
2.16769893097696	-5.72997693400787\\
2.19911485751285	-5.92147380269478\\
2.23053078404875	-6.11756222068693\\
2.26194671058465	-6.31837270209278\\
2.29336263712055	-6.52404365848716\\
2.32477856365645	-6.7347220392054\\
2.35619449019234	-6.95056403900603\\
2.38761041672824	-7.17173588179109\\
2.41902634326414	-7.39841469041179\\
2.45044226980004	-7.63078945416527\\
2.48185819633594	-7.86906210745831\\
2.51327412287183	-8.11344873533458\\
2.54469004940773	-8.3641809242133\\
2.57610597594363	-8.62150727936062\\
2.60752190247953	-8.88569513443431\\
2.63893782901543	-9.15703248305383\\
2.67035375555132	-9.43583016794675\\
2.70176968208722	-9.72242437004819\\
2.73318560862312	-10.0171794482977\\
2.76460153515902	-10.3204911911876\\
2.79601746169492	-10.6327905538936\\
2.82743338823081	-10.9545479707448\\
2.85884931476671	-11.2862783527662\\
2.89026524130261	-11.6285469052583\\
2.92168116783851	-11.9819759324551\\
2.95309709437441	-12.3472528374102\\
2.9845130209103	-12.7251395783448\\
3.0159289474462	-13.1164839118423\\
3.0473448739821	-13.5222328441638\\
3.078760800518	-13.9434488326012\\
3.11017672705389	-14.3813294406048\\
3.14159265358979	-14.8372313699322\\
3.17300858012569	-15.312700094494\\
3.20442450666159	-15.8095067400006\\
3.23584043319749	-16.3296944455917\\
3.26725635973339	-16.8756372926698\\
3.29867228626928	-17.4501161248537\\
3.33008821280518	-18.0564174248056\\
3.36150413934108	-18.6984642105917\\
3.39292006587698	-19.3809922622177\\
3.42433599241287	-20.1097919282738\\
3.45575191894877	-20.8920471715151\\
3.48716784548467	-21.7368229151985\\
3.51858377202057	-22.6557860607996\\
3.54999969855647	-23.6643090262061\\
3.58141562509236	-24.7832285555364\\
3.61283155162826	-26.0417904291244\\
3.64424747816416	-27.482891370296\\
3.67566340470006	-29.1731732364233\\
3.70707933123596	-31.2246114339601\\
3.73849525777185	-33.8480754997798\\
3.76991118430775	-37.5207032517602\\
3.80132711084365	-43.792459985358\\
3.83274303737955	-73.2337195560625\\
3.86415896391544	-43.4325664084459\\
3.89557489045134	-37.66152929266\\
3.92699081698724	-34.2983764957609\\
3.95840674352314	-31.9366933989202\\
3.98982267005904	-30.128062249904\\
4.02123859659494	-28.6712094771033\\
4.05265452313083	-27.4582928958719\\
4.08407044966673	-26.4247556986993\\
4.11548637620263	-25.5288761371083\\
4.14690230273853	-24.7421285684951\\
4.17831822927443	-24.0441484925672\\
4.20973415581032	-23.4198913336334\\
4.24115008234622	-22.8579293786136\\
4.27256600888212	-22.3493801157309\\
4.30398193541802	-21.8872043635231\\
4.33539786195391	-21.465730911464\\
4.36681378848981	-21.0803252506485\\
4.39822971502571	-20.7271529711681\\
4.42964564156161	-20.4030071160157\\
4.4610615680975	-20.105179810872\\
4.4924774946334	-19.8313652116504\\
4.5238934211693	-19.5795850315678\\
4.5553093477052	-19.348130628463\\
4.5867252742411	-19.1355174262113\\
4.618141200777	-18.9404486516087\\
4.64955712731289	-18.7617861967774\\
4.68097305384879	-18.5985269956544\\
4.71238898038469	-18.4497837133614\\
4.74380490692059	-18.3147688423595\\
4.77522083345649	-18.1927815143905\\
4.80663675999238	-18.0831964959108\\
4.83805268652828	-17.9854549531495\\
4.86946861306418	-17.8990566622152\\
4.90088453960008	-17.8235534076807\\
4.93230046613598	-17.7585433653266\\
4.96371639267187	-17.7036663052393\\
4.99513231920777	-17.6585994831187\\
5.02654824574367	-17.6230541125907\\
5.05796417227957	-17.5967723311166\\
5.08938009881546	-17.5795245879143\\
5.12079602535136	-17.5711073950544\\
5.15221195188726	-17.5713413932283\\
5.18362787842316	-17.5800696921352\\
5.21504380495906	-17.597156452392\\
5.24645973149495	-17.6224856816461\\
5.27787565803085	-17.6559602224154\\
5.30929158456675	-17.6975009132786\\
5.34070751110265	-17.7470459085561\\
5.37212343763855	-17.8045501446765\\
5.40353936417444	-17.8699849441216\\
5.43495529071034	-17.9433377502781\\
5.46637121724624	-18.0246119887566\\
5.49778714378214	-18.1138270528543\\
5.52920307031804	-18.2110184128792\\
5.56061899685393	-18.3162378510932\\
5.59203492338983	-18.4295538261145\\
5.62345084992573	-18.5510519728203\\
5.65486677646163	-18.6808357461551\\
5.68628270299753	-18.8190272198723\\
5.71769862953342	-18.9657680541768\\
5.74911455606932	-19.1212206496173\\
5.78053048260522	-19.2855695084934\\
5.81194640914112	-19.4590228296668\\
5.84336233567701	-19.6418143681524\\
5.87477826221291	-19.8342055974693\\
5.90619418874881	-20.0364882207238\\
5.93761011528471	-20.2489870861585\\
5.96902604182061	-20.4720635749123\\
6.00044196835651	-20.706119543621\\
6.0318578948924	-20.9516019230665\\
6.0632738214283	-21.2090080974424\\
6.0946897479642	-21.478892218398\\
6.1261056745001	-21.7618726457997\\
6.15752160103599	-22.0586407557694\\
6.18893752757189	-22.3699714196671\\
6.22035345410779	-22.6967355403452\\
6.25176938064369	-23.0399151413079\\
6.28318530717959	-23.4006216504651\\
6.31460123371548	-23.7801182174731\\
6.34601716025138	-24.179847173406\\
6.37743308678728	-24.601464115067\\
6.40884901332318	-25.0468806208712\\
6.44026493985907	-25.5183183533309\\
6.47168086639497	-26.0183783878804\\
6.50309679293087	-26.5501312097269\\
6.53451271946677	-27.1172352347623\\
6.56592864600267	-27.7240954323842\\
6.59734457253857	-28.376079512122\\
6.62876049907446	-29.079818706883\\
6.66017642561036	-29.843636264872\\
6.69159235214626	-30.6781747951289\\
6.72300827868216	-31.597344629227\\
6.75442420521806	-32.6198130113705\\
6.78584013175395	-33.7714524206104\\
6.81725605828985	-35.0896004194486\\
6.84867198482575	-36.6310234124764\\
6.88008791136165	-38.4882791339054\\
6.91150383789755	-40.8280245591236\\
6.94291976443344	-44.0000432760179\\
6.97433569096934	-48.9718103209538\\
7.00575161750524	-61.4812307985094\\
7.03716754404114	-54.7142043622816\\
7.06858347057703	-46.971967801345\\
7.09999939711293	-42.9927373234236\\
7.13141532364883	-40.3110753771742\\
7.16283125018473	-38.2956795692411\\
7.19424717672063	-36.6875432605595\\
7.22566310325652	-35.3548029653603\\
7.25707902979242	-34.2211131192626\\
7.28849495632832	-33.2382847689618\\
7.31991088286422	-32.3739458792151\\
7.35132680940012	-31.6052990580876\\
7.38274273593602	-30.915684233898\\
7.41415866247191	-30.2925577643281\\
7.44557458900781	-29.7262405967208\\
7.47699051554371	-29.209108995254\\
7.50840644207961	-28.7350524220983\\
7.5398223686155	-28.2990992709745\\
7.5712382951514	-27.8971517135922\\
7.6026542216873	-27.5257935856769\\
7.6340701482232	-27.1821484298147\\
7.6654860747591	-26.8637727632276\\
7.69690200129499	-26.5685745809863\\
7.72831792783089	-26.2947502620974\\
7.75973385436679	-26.040735111766\\
7.79114978090269	-25.8051641546458\\
7.82256570743858	-25.5868407359795\\
7.85398163397448	-25.3847111414591\\
7.88539756051038	-25.1978439079148\\
7.91681348704628	-25.0254128271765\\
7.94822941358218	-24.8666828850852\\
7.97964534011807	-24.7209985537224\\
8.01106126665397	-24.5877739858189\\
8.04247719318987	-24.466484758661\\
8.07389311972577	-24.3566608894619\\
8.10530904626167	-24.2578809013578\\
8.13672497279756	-24.1697667633988\\
8.16814089933346	-24.0919795623613\\
8.19955682586936	-24.0242157912852\\
8.23097275240526	-23.9662041610754\\
8.26238867894116	-23.917702858607\\
8.29380460547705	-23.8784971885153\\
8.32522053201295	-23.8483975469748\\
8.35663645854885	-23.827237684844\\
8.38805238508475	-23.8148732250097\\
8.41946831162065	-23.8111804049511\\
8.45088423815654	-23.8160550207138\\
8.48230016469244	-23.829411552864\\
8.51371609122834	-23.8511824587397\\
8.54513201776424	-23.8813176185661\\
8.57654794430014	-23.919783925881\\
8.60796387083603	-23.9665650153\\
8.63937979737193	-24.0216611230332\\
8.67079572390783	-24.085089077817\\
8.70221165044373	-24.156882422103\\
8.73362757697962	-24.2370916655255\\
8.76504350351552	-24.3257846749032\\
8.79645943005142	-24.4230472073894\\
8.82787535658732	-24.5289835959387\\
8.85929128312321	-24.6437175990839\\
8.89070720965911	-24.7673934302104\\
8.92212313619501	-24.9001769851809\\
8.95353906273091	-25.0422572914424\\
8.98495498926681	-25.1938482067916\\
9.0163709158027	-25.355190401999\\
9.0477868423386	-25.5265536687462\\
9.0792027688745	-25.708239603146\\
9.1106186954104	-25.9005847259085\\
9.1420346219463	-26.1039641135412\\
9.1734505484822	-26.3187956315273\\
9.2048664750181	-26.5455448811678\\
9.23628240155399	-26.7847309979344\\
9.26769832808989	-27.0369334724447\\
9.29911425462579	-27.3028002077907\\
9.33053018116169	-27.5830570820248\\
9.36194610769759	-27.8785193563998\\
9.39336203423348	-28.1901053644054\\
9.42477796076938	-28.5188530421658\\
};
\addlegendentry{Circular aperture}

\addplot [color=scientificblue]
  table[row sep=crcr]{%
-9.42477796076938	-72.5363627476912\\
-9.39336203423348	-72.053592955626\\
-9.36194610769759	-71.572435082733\\
-9.33053018116169	-71.0928891290121\\
-9.29911425462579	-70.6149550944635\\
-9.26769832808989	-70.138632979087\\
-9.23628240155399	-69.6639227828826\\
-9.2048664750181	-69.1908245058505\\
-9.1734505484822	-68.7193381479905\\
-9.1420346219463	-68.2494637093026\\
-9.1106186954104	-67.781201189787\\
-9.0792027688745	-67.3145505894435\\
-9.0477868423386	-66.8495119082722\\
-9.0163709158027	-66.3860851462731\\
-8.98495498926681	-65.9242703034461\\
-8.95353906273091	-65.4640673797913\\
-8.92212313619501	-65.0054763753087\\
-8.89070720965911	-64.5484972899982\\
-8.85929128312321	-64.0931301238599\\
-8.82787535658732	-63.6393748768938\\
-8.79645943005142	-63.1872315490999\\
-8.76504350351552	-62.7367001404781\\
-8.73362757697962	-62.2877806510285\\
-8.70221165044373	-61.8404730807511\\
-8.67079572390783	-61.3947774296458\\
-8.63937979737193	-60.9506936977128\\
-8.60796387083603	-60.5082218849518\\
-8.57654794430014	-60.0673619913631\\
-8.54513201776424	-59.6281140169465\\
-8.51371609122834	-59.1904779617021\\
-8.48230016469244	-58.7544538256299\\
-8.45088423815654	-58.3200416087298\\
-8.41946831162065	-57.8872413110019\\
-8.38805238508475	-57.4560529324462\\
-8.35663645854885	-57.0264764730627\\
-8.32522053201295	-56.5985119328513\\
-8.29380460547705	-56.1721593118121\\
-8.26238867894116	-55.747418609945\\
-8.23097275240526	-55.3242898272502\\
-8.19955682586936	-54.9027729637275\\
-8.16814089933346	-54.482868019377\\
-8.13672497279756	-54.0645749941986\\
-8.10530904626167	-53.6478938881924\\
-8.07389311972577	-53.2328247013584\\
-8.04247719318987	-52.8193674336966\\
-8.01106126665397	-52.4075220852069\\
-7.97964534011807	-51.9972886558894\\
-7.94822941358218	-51.5886671457441\\
-7.91681348704628	-51.1816575547709\\
-7.88539756051038	-50.7762598829699\\
-7.85398163397448	-50.3724741303411\\
-7.82256570743858	-49.9703002968845\\
-7.79114978090269	-49.5697383826\\
-7.75973385436679	-49.1707883874877\\
-7.72831792783089	-48.7734503115476\\
-7.69690200129499	-48.3777241547796\\
-7.6654860747591	-47.9836099171838\\
-7.6340701482232	-47.5911075987602\\
-7.6026542216873	-47.2002171995087\\
-7.5712382951514	-46.8109387194295\\
-7.5398223686155	-46.4232721585224\\
-7.50840644207961	-46.0372175167875\\
-7.47699051554371	-45.6527747942247\\
-7.44557458900781	-45.2699439908341\\
-7.41415866247191	-44.8887251066157\\
-7.38274273593602	-44.5091181415694\\
-7.35132680940012	-44.1311230956953\\
-7.31991088286422	-43.7547399689934\\
-7.28849495632832	-43.3799687614637\\
-7.25707902979242	-43.0068094731061\\
-7.22566310325652	-42.6352621039207\\
-7.19424717672063	-42.2653266539075\\
-7.16283125018473	-41.8970031230664\\
-7.13141532364883	-41.5302915113976\\
-7.09999939711293	-41.1651918189008\\
-7.06858347057703	-40.8017040455763\\
-7.03716754404114	-40.4398281914239\\
-7.00575161750524	-40.0795642564437\\
-6.97433569096934	-39.7209122406357\\
-6.94291976443344	-39.3638721439998\\
-6.91150383789755	-39.0084439665362\\
-6.88008791136165	-38.6546277082446\\
-6.84867198482575	-38.3024233691253\\
-6.81725605828985	-37.9518309491781\\
-6.78584013175395	-37.6028504484031\\
-6.75442420521806	-37.2554818668003\\
-6.72300827868216	-36.9097252043696\\
-6.69159235214626	-36.5655804611111\\
-6.66017642561036	-36.2230476370248\\
-6.62876049907446	-35.8821267321107\\
-6.59734457253857	-35.5428177463687\\
-6.56592864600267	-35.2051206797989\\
-6.53451271946677	-34.8690355324012\\
-6.50309679293087	-34.5345623041758\\
-6.47168086639497	-34.2017009951225\\
-6.44026493985907	-33.8704516052414\\
-6.40884901332318	-33.5408141345324\\
-6.37743308678728	-33.2127885829956\\
-6.34601716025138	-32.886374950631\\
-6.31460123371548	-32.5615732374386\\
-6.28318530717959	-32.2383834434183\\
-6.25176938064369	-31.9168055685702\\
-6.22035345410779	-31.5968396128943\\
-6.18893752757189	-31.2784855763905\\
-6.15752160103599	-30.961743459059\\
-6.1261056745001	-30.6466132608995\\
-6.0946897479642	-30.3330949819123\\
-6.0632738214283	-30.0211886220972\\
-6.0318578948924	-29.7108941814543\\
-6.00044196835651	-29.4022116599836\\
-5.96902604182061	-29.095141057685\\
-5.93761011528471	-28.7896823745586\\
-5.90619418874881	-28.4858356106044\\
-5.87477826221291	-28.1836007658224\\
-5.84336233567701	-27.8829778402125\\
-5.81194640914112	-27.5839668337748\\
-5.78053048260522	-27.2865677465093\\
-5.74911455606932	-26.9907805784159\\
-5.71769862953342	-26.6966053294947\\
-5.68628270299753	-26.4040419997457\\
-5.65486677646163	-26.1130905891688\\
-5.62345084992573	-25.8237510977642\\
-5.59203492338983	-25.5360235255317\\
-5.56061899685393	-25.2499078724713\\
-5.52920307031804	-24.9654041385831\\
-5.49778714378214	-24.6825123238671\\
-5.46637121724624	-24.4012324283233\\
-5.43495529071034	-24.1215644519517\\
-5.40353936417444	-23.8435083947522\\
-5.37212343763855	-23.5670642567249\\
-5.34070751110265	-23.2922320378697\\
-5.30929158456675	-23.0190117381868\\
-5.27787565803085	-22.747403357676\\
-5.24645973149495	-22.4774068963373\\
-5.21504380495906	-22.2090223541709\\
-5.18362787842316	-21.9422497311766\\
-5.15221195188726	-21.6770890273545\\
-5.12079602535136	-21.4135402427045\\
-5.08938009881546	-21.1516033772267\\
-5.05796417227957	-20.8912784309211\\
-5.02654824574367	-20.6325654037877\\
-4.99513231920777	-20.3754642958265\\
-4.96371639267187	-20.1199751070374\\
-4.93230046613598	-19.8660978374205\\
-4.90088453960008	-19.6138324869757\\
-4.86946861306418	-19.3631790557031\\
-4.83805268652828	-19.1141375436027\\
-4.80663675999238	-18.8667079506745\\
-4.77522083345649	-18.6208902769184\\
-4.74380490692059	-18.3766845223345\\
-4.71238898038469	-18.1340906869228\\
-4.68097305384879	-17.8931087706832\\
-4.64955712731289	-17.6537387736159\\
-4.618141200777	-17.4159806957207\\
-4.5867252742411	-17.1798345369976\\
-4.5553093477052	-16.9453002974467\\
-4.5238934211693	-16.7123779770681\\
-4.4924774946334	-16.4810675758615\\
-4.4610615680975	-16.2513690938272\\
-4.42964564156161	-16.023282530965\\
-4.39822971502571	-15.796807887275\\
-4.36681378848981	-15.5719451627571\\
-4.33539786195391	-15.3486943574115\\
-4.30398193541802	-15.127055471238\\
-4.27256600888212	-14.9070285042366\\
-4.24115008234622	-14.6886134564075\\
-4.20973415581032	-14.4718103277505\\
-4.17831822927443	-14.2566191182657\\
-4.14690230273853	-14.043039827953\\
-4.11548637620263	-13.8310724568125\\
-4.08407044966673	-13.6207170048442\\
-4.05265452313083	-13.4119734720481\\
-4.02123859659494	-13.2048418584241\\
-3.98982267005904	-12.9993221639724\\
-3.95840674352314	-12.7954143886927\\
-3.92699081698724	-12.5931185325853\\
-3.89557489045134	-12.39243459565\\
-3.86415896391544	-12.1933625778869\\
-3.83274303737955	-11.995902479296\\
-3.80132711084365	-11.8000542998772\\
-3.76991118430775	-11.6058180396306\\
-3.73849525777185	-11.4131936985562\\
-3.70707933123596	-11.2221812766539\\
-3.67566340470006	-11.0327807739238\\
-3.64424747816416	-10.8449921903659\\
-3.61283155162826	-10.6588155259802\\
-3.58141562509236	-10.4742507807666\\
-3.54999969855647	-10.2912979547252\\
-3.51858377202057	-10.109957047856\\
-3.48716784548467	-9.93022806015892\\
-3.45575191894877	-9.75211099163404\\
-3.42433599241287	-9.57560584228132\\
-3.39292006587698	-9.40071261210079\\
-3.36150413934108	-9.22743130109241\\
-3.33008821280518	-9.0557619092562\\
-3.29867228626928	-8.88570443659217\\
-3.26725635973339	-8.71725888310031\\
-3.23584043319749	-8.55042524878062\\
-3.20442450666159	-8.3852035336331\\
-3.17300858012569	-8.22159373765775\\
-3.14159265358979	-8.05959586085458\\
-3.11017672705389	-7.89920990322357\\
-3.078760800518	-7.74043586476474\\
-3.0473448739821	-7.58327374547807\\
-3.0159289474462	-7.42772354536358\\
-2.9845130209103	-7.27378526442126\\
-2.95309709437441	-7.1214589026511\\
-2.92168116783851	-6.97074446005313\\
-2.89026524130261	-6.82164193662731\\
-2.85884931476671	-6.67415133237368\\
-2.82743338823081	-6.52827264729221\\
-2.79601746169492	-6.38400588138291\\
-2.76460153515902	-6.24135103464578\\
-2.73318560862312	-6.10030810708083\\
-2.70176968208722	-5.96087709868805\\
-2.67035375555132	-5.82305800946743\\
-2.63893782901543	-5.68685083941899\\
-2.60752190247953	-5.55225558854272\\
-2.57610597594363	-5.41927225683862\\
-2.54469004940773	-5.28790084430669\\
-2.51327412287183	-5.15814135094693\\
-2.48185819633594	-5.02999377675934\\
-2.45044226980004	-4.90345812174392\\
-2.41902634326414	-4.77853438590068\\
-2.38761041672824	-4.6552225692296\\
-2.35619449019234	-4.5335226717307\\
-2.32477856365645	-4.41343469340396\\
-2.29336263712055	-4.2949586342494\\
-2.26194671058465	-4.17809449426701\\
-2.23053078404875	-4.06284227345679\\
-2.19911485751285	-3.94920197181874\\
-2.16769893097696	-3.83717358935286\\
-2.13628300444106	-3.72675712605916\\
-2.10486707790516	-3.61795258193762\\
-2.07345115136926	-3.51075995698826\\
-2.04203522483337	-3.40517925121106\\
-2.01061929829747	-3.30121046460604\\
-1.97920337176157	-3.19885359717318\\
-1.94778744522567	-3.0981086489125\\
-1.91637151868977	-2.99897561982399\\
-1.88495559215388	-2.90145450990765\\
-1.85353966561798	-2.80554531916348\\
-1.82212373908208	-2.71124804759148\\
-1.79070781254618	-2.61856269519165\\
-1.75929188601028	-2.527489261964\\
-1.72787595947439	-2.43802774790851\\
-1.69646003293849	-2.3501781530252\\
-1.66504410640259	-2.26394047731405\\
-1.63362817986669	-2.17931472077508\\
-1.60221225333079	-2.09630088340827\\
-1.5707963267949	-2.01489896521364\\
-1.539380400259	-1.93510896619118\\
-1.5079644737231	-1.8569308863409\\
-1.4765485471872	-1.78036472566277\\
-1.4451326206513	-1.70541048415683\\
-1.41371669411541	-1.63206816182305\\
-1.38230076757951	-1.56033775866145\\
-1.35088484104361	-1.49021927467201\\
-1.31946891450771	-1.42171270985475\\
-1.28805298797182	-1.35481806420966\\
-1.25663706143592	-1.28953533773673\\
-1.22522113490002	-1.22586453043598\\
-1.19380520836412	-1.1638056423074\\
-1.16238928182822	-1.10335867335099\\
-1.13097335529233	-1.04452362356675\\
-1.09955742875643	-0.987300492954686\\
-1.06814150222053	-0.931689281514789\\
-1.03672557568463	-0.877689989247064\\
-1.00530964914873	-0.825302616151508\\
-0.973893722612836	-0.774527162228126\\
-0.942477796076937	-0.725363627476911\\
-0.91106186954104	-0.67781201189787\\
-0.879645943005141	-0.631872315490998\\
-0.848230016469244	-0.587544538256299\\
-0.816814089933346	-0.544828680193768\\
-0.785398163397448	-0.503724741303411\\
-0.75398223686155	-0.464232721585223\\
-0.722566310325652	-0.426352621039207\\
-0.691150383789754	-0.390084439665361\\
-0.659734457253856	-0.355428177463687\\
-0.628318530717958	-0.322383834434182\\
-0.59690260418206	-0.29095141057685\\
-0.565486677646163	-0.261130905891689\\
-0.534070751110265	-0.232922320378697\\
-0.502654824574367	-0.206325654037878\\
-0.471238898038469	-0.181340906869228\\
-0.439822971502571	-0.15796807887275\\
-0.408407044966673	-0.136207170048442\\
-0.376991118430775	-0.116058180396306\\
-0.345575191894877	-0.0975211099163401\\
-0.31415926535898	-0.0805959586085462\\
-0.282743338823081	-0.0652827264729221\\
-0.251327412287184	-0.0515814135094693\\
-0.219911485751285	-0.0394920197181871\\
-0.188495559215388	-0.0290145450990763\\
-0.157079632679489	-0.0201489896521361\\
-0.125663706143592	-0.0128953533773674\\
-0.0942477796076932	-0.00725363627476884\\
-0.0628318530717959	-0.00322383834434191\\
-0.0314159265358973	-0.000805959586085427\\
0	0\\
0.0314159265358973	-0.000805959586085427\\
0.0628318530717959	-0.00322383834434191\\
0.0942477796076932	-0.00725363627476884\\
0.125663706143592	-0.0128953533773674\\
0.157079632679489	-0.0201489896521361\\
0.188495559215388	-0.0290145450990763\\
0.219911485751285	-0.0394920197181871\\
0.251327412287184	-0.0515814135094693\\
0.282743338823081	-0.0652827264729221\\
0.31415926535898	-0.0805959586085462\\
0.345575191894877	-0.0975211099163401\\
0.376991118430775	-0.116058180396306\\
0.408407044966673	-0.136207170048442\\
0.439822971502571	-0.15796807887275\\
0.471238898038469	-0.181340906869228\\
0.502654824574367	-0.206325654037878\\
0.534070751110265	-0.232922320378697\\
0.565486677646163	-0.261130905891689\\
0.59690260418206	-0.29095141057685\\
0.628318530717958	-0.322383834434182\\
0.659734457253856	-0.355428177463687\\
0.691150383789754	-0.390084439665361\\
0.722566310325652	-0.426352621039207\\
0.75398223686155	-0.464232721585223\\
0.785398163397448	-0.503724741303411\\
0.816814089933346	-0.544828680193768\\
0.848230016469244	-0.587544538256299\\
0.879645943005141	-0.631872315490998\\
0.91106186954104	-0.67781201189787\\
0.942477796076937	-0.725363627476911\\
0.973893722612836	-0.774527162228126\\
1.00530964914873	-0.825302616151508\\
1.03672557568463	-0.877689989247064\\
1.06814150222053	-0.931689281514789\\
1.09955742875643	-0.987300492954686\\
1.13097335529233	-1.04452362356675\\
1.16238928182822	-1.10335867335099\\
1.19380520836412	-1.1638056423074\\
1.22522113490002	-1.22586453043598\\
1.25663706143592	-1.28953533773673\\
1.28805298797182	-1.35481806420966\\
1.31946891450771	-1.42171270985475\\
1.35088484104361	-1.49021927467201\\
1.38230076757951	-1.56033775866145\\
1.41371669411541	-1.63206816182305\\
1.4451326206513	-1.70541048415683\\
1.4765485471872	-1.78036472566277\\
1.5079644737231	-1.8569308863409\\
1.539380400259	-1.93510896619118\\
1.5707963267949	-2.01489896521364\\
1.60221225333079	-2.09630088340827\\
1.63362817986669	-2.17931472077508\\
1.66504410640259	-2.26394047731405\\
1.69646003293849	-2.3501781530252\\
1.72787595947439	-2.43802774790851\\
1.75929188601028	-2.527489261964\\
1.79070781254618	-2.61856269519165\\
1.82212373908208	-2.71124804759148\\
1.85353966561798	-2.80554531916348\\
1.88495559215388	-2.90145450990765\\
1.91637151868977	-2.99897561982399\\
1.94778744522567	-3.0981086489125\\
1.97920337176157	-3.19885359717318\\
2.01061929829747	-3.30121046460604\\
2.04203522483337	-3.40517925121106\\
2.07345115136926	-3.51075995698826\\
2.10486707790516	-3.61795258193762\\
2.13628300444106	-3.72675712605916\\
2.16769893097696	-3.83717358935286\\
2.19911485751285	-3.94920197181874\\
2.23053078404875	-4.06284227345679\\
2.26194671058465	-4.17809449426701\\
2.29336263712055	-4.2949586342494\\
2.32477856365645	-4.41343469340396\\
2.35619449019234	-4.5335226717307\\
2.38761041672824	-4.6552225692296\\
2.41902634326414	-4.77853438590068\\
2.45044226980004	-4.90345812174392\\
2.48185819633594	-5.02999377675934\\
2.51327412287183	-5.15814135094693\\
2.54469004940773	-5.28790084430669\\
2.57610597594363	-5.41927225683862\\
2.60752190247953	-5.55225558854272\\
2.63893782901543	-5.68685083941899\\
2.67035375555132	-5.82305800946743\\
2.70176968208722	-5.96087709868805\\
2.73318560862312	-6.10030810708083\\
2.76460153515902	-6.24135103464578\\
2.79601746169492	-6.38400588138291\\
2.82743338823081	-6.52827264729221\\
2.85884931476671	-6.67415133237368\\
2.89026524130261	-6.82164193662731\\
2.92168116783851	-6.97074446005313\\
2.95309709437441	-7.1214589026511\\
2.9845130209103	-7.27378526442126\\
3.0159289474462	-7.42772354536358\\
3.0473448739821	-7.58327374547807\\
3.078760800518	-7.74043586476474\\
3.11017672705389	-7.89920990322357\\
3.14159265358979	-8.05959586085458\\
3.17300858012569	-8.22159373765775\\
3.20442450666159	-8.3852035336331\\
3.23584043319749	-8.55042524878062\\
3.26725635973339	-8.71725888310031\\
3.29867228626928	-8.88570443659217\\
3.33008821280518	-9.0557619092562\\
3.36150413934108	-9.22743130109241\\
3.39292006587698	-9.40071261210079\\
3.42433599241287	-9.57560584228132\\
3.45575191894877	-9.75211099163404\\
3.48716784548467	-9.93022806015892\\
3.51858377202057	-10.109957047856\\
3.54999969855647	-10.2912979547252\\
3.58141562509236	-10.4742507807666\\
3.61283155162826	-10.6588155259802\\
3.64424747816416	-10.8449921903659\\
3.67566340470006	-11.0327807739238\\
3.70707933123596	-11.2221812766539\\
3.73849525777185	-11.4131936985562\\
3.76991118430775	-11.6058180396306\\
3.80132711084365	-11.8000542998772\\
3.83274303737955	-11.995902479296\\
3.86415896391544	-12.1933625778869\\
3.89557489045134	-12.39243459565\\
3.92699081698724	-12.5931185325853\\
3.95840674352314	-12.7954143886927\\
3.98982267005904	-12.9993221639724\\
4.02123859659494	-13.2048418584241\\
4.05265452313083	-13.4119734720481\\
4.08407044966673	-13.6207170048442\\
4.11548637620263	-13.8310724568125\\
4.14690230273853	-14.043039827953\\
4.17831822927443	-14.2566191182657\\
4.20973415581032	-14.4718103277505\\
4.24115008234622	-14.6886134564075\\
4.27256600888212	-14.9070285042366\\
4.30398193541802	-15.127055471238\\
4.33539786195391	-15.3486943574115\\
4.36681378848981	-15.5719451627571\\
4.39822971502571	-15.796807887275\\
4.42964564156161	-16.023282530965\\
4.4610615680975	-16.2513690938272\\
4.4924774946334	-16.4810675758615\\
4.5238934211693	-16.7123779770681\\
4.5553093477052	-16.9453002974467\\
4.5867252742411	-17.1798345369976\\
4.618141200777	-17.4159806957207\\
4.64955712731289	-17.6537387736159\\
4.68097305384879	-17.8931087706832\\
4.71238898038469	-18.1340906869228\\
4.74380490692059	-18.3766845223345\\
4.77522083345649	-18.6208902769184\\
4.80663675999238	-18.8667079506745\\
4.83805268652828	-19.1141375436027\\
4.86946861306418	-19.3631790557031\\
4.90088453960008	-19.6138324869757\\
4.93230046613598	-19.8660978374205\\
4.96371639267187	-20.1199751070374\\
4.99513231920777	-20.3754642958265\\
5.02654824574367	-20.6325654037877\\
5.05796417227957	-20.8912784309211\\
5.08938009881546	-21.1516033772267\\
5.12079602535136	-21.4135402427045\\
5.15221195188726	-21.6770890273545\\
5.18362787842316	-21.9422497311766\\
5.21504380495906	-22.2090223541709\\
5.24645973149495	-22.4774068963373\\
5.27787565803085	-22.747403357676\\
5.30929158456675	-23.0190117381868\\
5.34070751110265	-23.2922320378697\\
5.37212343763855	-23.5670642567249\\
5.40353936417444	-23.8435083947522\\
5.43495529071034	-24.1215644519517\\
5.46637121724624	-24.4012324283233\\
5.49778714378214	-24.6825123238671\\
5.52920307031804	-24.9654041385831\\
5.56061899685393	-25.2499078724713\\
5.59203492338983	-25.5360235255317\\
5.62345084992573	-25.8237510977642\\
5.65486677646163	-26.1130905891688\\
5.68628270299753	-26.4040419997457\\
5.71769862953342	-26.6966053294947\\
5.74911455606932	-26.9907805784159\\
5.78053048260522	-27.2865677465093\\
5.81194640914112	-27.5839668337748\\
5.84336233567701	-27.8829778402125\\
5.87477826221291	-28.1836007658224\\
5.90619418874881	-28.4858356106044\\
5.93761011528471	-28.7896823745586\\
5.96902604182061	-29.095141057685\\
6.00044196835651	-29.4022116599836\\
6.0318578948924	-29.7108941814543\\
6.0632738214283	-30.0211886220972\\
6.0946897479642	-30.3330949819123\\
6.1261056745001	-30.6466132608995\\
6.15752160103599	-30.961743459059\\
6.18893752757189	-31.2784855763905\\
6.22035345410779	-31.5968396128943\\
6.25176938064369	-31.9168055685702\\
6.28318530717959	-32.2383834434183\\
6.31460123371548	-32.5615732374386\\
6.34601716025138	-32.886374950631\\
6.37743308678728	-33.2127885829956\\
6.40884901332318	-33.5408141345324\\
6.44026493985907	-33.8704516052414\\
6.47168086639497	-34.2017009951225\\
6.50309679293087	-34.5345623041758\\
6.53451271946677	-34.8690355324012\\
6.56592864600267	-35.2051206797989\\
6.59734457253857	-35.5428177463687\\
6.62876049907446	-35.8821267321107\\
6.66017642561036	-36.2230476370248\\
6.69159235214626	-36.5655804611111\\
6.72300827868216	-36.9097252043696\\
6.75442420521806	-37.2554818668003\\
6.78584013175395	-37.6028504484031\\
6.81725605828985	-37.9518309491781\\
6.84867198482575	-38.3024233691253\\
6.88008791136165	-38.6546277082446\\
6.91150383789755	-39.0084439665362\\
6.94291976443344	-39.3638721439998\\
6.97433569096934	-39.7209122406357\\
7.00575161750524	-40.0795642564437\\
7.03716754404114	-40.4398281914239\\
7.06858347057703	-40.8017040455763\\
7.09999939711293	-41.1651918189008\\
7.13141532364883	-41.5302915113976\\
7.16283125018473	-41.8970031230664\\
7.19424717672063	-42.2653266539075\\
7.22566310325652	-42.6352621039207\\
7.25707902979242	-43.0068094731061\\
7.28849495632832	-43.3799687614637\\
7.31991088286422	-43.7547399689934\\
7.35132680940012	-44.1311230956953\\
7.38274273593602	-44.5091181415694\\
7.41415866247191	-44.8887251066157\\
7.44557458900781	-45.2699439908341\\
7.47699051554371	-45.6527747942247\\
7.50840644207961	-46.0372175167875\\
7.5398223686155	-46.4232721585224\\
7.5712382951514	-46.8109387194295\\
7.6026542216873	-47.2002171995087\\
7.6340701482232	-47.5911075987602\\
7.6654860747591	-47.9836099171838\\
7.69690200129499	-48.3777241547796\\
7.72831792783089	-48.7734503115476\\
7.75973385436679	-49.1707883874877\\
7.79114978090269	-49.5697383826\\
7.82256570743858	-49.9703002968845\\
7.85398163397448	-50.3724741303411\\
7.88539756051038	-50.7762598829699\\
7.91681348704628	-51.1816575547709\\
7.94822941358218	-51.5886671457441\\
7.97964534011807	-51.9972886558894\\
8.01106126665397	-52.4075220852069\\
8.04247719318987	-52.8193674336966\\
8.07389311972577	-53.2328247013584\\
8.10530904626167	-53.6478938881924\\
8.13672497279756	-54.0645749941986\\
8.16814089933346	-54.482868019377\\
8.19955682586936	-54.9027729637275\\
8.23097275240526	-55.3242898272502\\
8.26238867894116	-55.747418609945\\
8.29380460547705	-56.1721593118121\\
8.32522053201295	-56.5985119328513\\
8.35663645854885	-57.0264764730627\\
8.38805238508475	-57.4560529324462\\
8.41946831162065	-57.8872413110019\\
8.45088423815654	-58.3200416087298\\
8.48230016469244	-58.7544538256299\\
8.51371609122834	-59.1904779617021\\
8.54513201776424	-59.6281140169465\\
8.57654794430014	-60.0673619913631\\
8.60796387083603	-60.5082218849518\\
8.63937979737193	-60.9506936977128\\
8.67079572390783	-61.3947774296458\\
8.70221165044373	-61.8404730807511\\
8.73362757697962	-62.2877806510285\\
8.76504350351552	-62.7367001404781\\
8.79645943005142	-63.1872315490999\\
8.82787535658732	-63.6393748768938\\
8.85929128312321	-64.0931301238599\\
8.89070720965911	-64.5484972899982\\
8.92212313619501	-65.0054763753087\\
8.95353906273091	-65.4640673797913\\
8.98495498926681	-65.9242703034461\\
9.0163709158027	-66.3860851462731\\
9.0477868423386	-66.8495119082722\\
9.0792027688745	-67.3145505894435\\
9.1106186954104	-67.781201189787\\
9.1420346219463	-68.2494637093026\\
9.1734505484822	-68.7193381479905\\
9.2048664750181	-69.1908245058505\\
9.23628240155399	-69.6639227828826\\
9.26769832808989	-70.138632979087\\
9.29911425462579	-70.6149550944635\\
9.33053018116169	-71.0928891290121\\
9.36194610769759	-71.572435082733\\
9.39336203423348	-72.053592955626\\
9.42477796076938	-72.5363627476912\\
};
\addlegendentry{Circular aperture approx.}

\end{axis}
\end{tikzpicture}%

==> Figures/GRAPH_FlowScheme.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Shape: Square [id:dp9240300014191637] 
\draw  [fill={rgb, 255:red, 254; green, 163; blue, 170 }  ,fill opacity=1 ] (20,290) -- (60,290) -- (60,330) -- (20,330) -- cycle ;
%Shape: Square [id:dp26252724745830647] 
\draw  [fill={rgb, 255:red, 178; green, 206; blue, 254 }  ,fill opacity=1 ] (20,150) -- (60,150) -- (60,190) -- (20,190) -- cycle ;
%Shape: Square [id:dp151211052420132] 
\draw   (110,230) -- (200,230) -- (200,320) -- (110,320) -- cycle ;
%Shape: Square [id:dp9652637384034035] 
\draw   (250,220) -- (290,220) -- (290,260) -- (250,260) -- cycle ;
%Shape: Square [id:dp991652147401782] 
\draw   (250,290) -- (290,290) -- (290,330) -- (250,330) -- cycle ;
%Shape: Square [id:dp8906380909260211] 
\draw   (340,230) -- (430,230) -- (430,320) -- (340,320) -- cycle ;
%Shape: Square [id:dp01250677856785265] 
\draw   (480,220) -- (520,220) -- (520,260) -- (480,260) -- cycle ;
%Shape: Square [id:dp901114128293329] 
\draw   (620,290) -- (660,290) -- (660,330) -- (620,330) -- cycle ;
%Shape: Rectangle [id:dp07128974797698318] 
\draw  [fill={rgb, 255:red, 186; green, 237; blue, 145 }  ,fill opacity=1 ] (570,220) -- (660,220) -- (660,260) -- (570,260) -- cycle ;
%Shape: Square [id:dp005610199234271307] 
\draw  [fill={rgb, 255:red, 254; green, 163; blue, 170 }  ,fill opacity=1 ] (20,220) -- (60,220) -- (60,260) -- (20,260) -- cycle ;
%Straight Lines [id:da010154588730040048] 
\draw    (66,240) -- (102,240) ;
\draw [shift={(104,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7933448008114179] 
\draw    (66,310) -- (102,310) ;
\draw [shift={(104,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7420353070741925] 
\draw    (206,240) -- (242,240) ;
\draw [shift={(244,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35459147880309516] 
\draw    (206,310) -- (242,310) ;
\draw [shift={(244,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9494866493335989] 
\draw    (296,240) -- (332,240) ;
\draw [shift={(334,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5757415589395193] 
\draw    (296,310) -- (332,310) ;
\draw [shift={(334,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9763127059871483] 
\draw    (436,240) -- (472,240) ;
\draw [shift={(474,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27775201901102886] 
\draw    (526,240) -- (562,240) ;
\draw [shift={(564,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9757967797172142] 
\draw    (596,310) -- (612,310) ;
\draw [shift={(614,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18004629348719847] 
\draw    (596,266) -- (596,310) ;
%Straight Lines [id:da8499158684956446] 
\draw    (590,196) -- (590,213) ;
\draw [shift={(590,215)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2863930691697133] 
\draw    (640,196) -- (640,213) ;
\draw [shift={(640,215)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp09831564627505796] 
\draw  [fill={rgb, 255:red, 254; green, 163; blue, 170 }  ,fill opacity=1 ] (570,150) -- (610,150) -- (610,190) -- (570,190) -- cycle ;
%Shape: Square [id:dp47657793413467575] 
\draw  [fill={rgb, 255:red, 178; green, 206; blue, 254 }  ,fill opacity=1 ] (620,150) -- (660,150) -- (660,190) -- (620,190) -- cycle ;
%Straight Lines [id:da04495204208100456] 
\draw    (270,196) -- (270,213) ;
\draw [shift={(270,215)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13078405439784369] 
\draw    (206,230) -- (242,230) ;
\draw [shift={(244,230)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7728867187476613] 
\draw    (70,170) -- (206,170) -- (206,230) ;
%Straight Lines [id:da9447170356547023] 
\draw    (206,170) ;
\draw [shift={(206,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5127446242654801] 
\draw    (206,100) -- (206,170) ;
%Shape: Square [id:dp9598978892020028] 
\draw  [fill={rgb, 255:red, 178; green, 206; blue, 254 }  ,fill opacity=1 ] (400,80) -- (440,80) -- (440,120) -- (400,120) -- cycle ;
%Shape: Square [id:dp5419755960605583] 
\draw  [fill={rgb, 255:red, 186; green, 237; blue, 145 }  ,fill opacity=1 ] (400,150) -- (440,150) -- (440,190) -- (400,190) -- cycle ;
%Straight Lines [id:da45320940890772454] 
\draw    (420,196) -- (420,223) ;
\draw [shift={(420,225)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3426018722329234] 
\draw  [fill={rgb, 255:red, 178; green, 206; blue, 254 }  ,fill opacity=1 ] (300,150) -- (390,150) -- (390,190) -- (300,190) -- cycle ;
%Straight Lines [id:da9780402447634621] 
\draw    (206,100) -- (330,100) ;
%Straight Lines [id:da9245779884820816] 
\draw    (350,196) -- (350,223) ;
\draw [shift={(350,225)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6533544489209361] 
\draw    (330,100) -- (330,143) ;
\draw [shift={(330,145)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38531299281629117] 
\draw    (360,100) -- (360,143) ;
\draw [shift={(360,145)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8142106440732567] 
\draw    (360,100) -- (394,100) ;
%Shape: Square [id:dp09348610248852607] 
\draw  [fill={rgb, 255:red, 254; green, 163; blue, 170 }  ,fill opacity=1 ] (480,150) -- (520,150) -- (520,190) -- (480,190) -- cycle ;
%Straight Lines [id:da9982317564777179] 
\draw    (500,196) -- (500,213) ;
\draw [shift={(500,215)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7543527710838429] 
\draw  [fill={rgb, 255:red, 186; green, 237; blue, 145 }  ,fill opacity=1 ] (220,150) -- (290,150) -- (290,190) -- (220,190) -- cycle ;

% Text Node
\draw (34,160.4) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (30,229.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma _{\theta }$};
% Text Node
\draw (25,301.4) node [anchor=north west][inner sep=0.75pt]    {$P_{out}$};
% Text Node
\draw (256,301.4) node [anchor=north west][inner sep=0.75pt]    {$L_{pnt}$};
% Text Node
\draw (487,162.4) node [anchor=north west][inner sep=0.75pt]    {$LM$};
% Text Node
\draw (129,265.4) node [anchor=north west][inner sep=0.75pt]    {$G_{eff,\ opt}$};
% Text Node
\draw (255,231.4) node [anchor=north west][inner sep=0.75pt]    {$G_{opt}$};
% Text Node
\draw (415,90.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (309,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.226644pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Path Loss,}\\{\footnotesize Other Losses}
\end{center}

\end{minipage}};
% Text Node
\draw (377,263.4) node [anchor=north west][inner sep=0.75pt]    {$n_{s}$};
% Text Node
\draw (481,228.4) node [anchor=north west][inner sep=0.75pt]    {$n_{s,min}$};
% Text Node
\draw (585,230.4) node [anchor=north west][inner sep=0.75pt]    {$M,R,T_{s}$};
% Text Node
\draw (630,301.4) node [anchor=north west][inner sep=0.75pt]    {$B_{r}$};
% Text Node
\draw (631,159.4) node [anchor=north west][inner sep=0.75pt]    {$n_{b}$};
% Text Node
\draw (406,161.4) node [anchor=north west][inner sep=0.75pt]    {$P_{ave}$};
% Text Node
\draw (581,158.4) node [anchor=north west][inner sep=0.75pt]    {$P_{e}^{*}$};
% Text Node
\draw (225,160.4) node [anchor=north west][inner sep=0.75pt]    {$D_{rx} ,D_{tx}$};


\end{tikzpicture}


==> Figures/PointingLossModels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.546in,
at={(0.758in,0.501in)},
scale only axis,
unbounded coords=jump,
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Radial Angle [$\theta \cdot \frac{D}{\lambda}$]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Pointing Loss, [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos = south east}
]
\addplot [color=red]
  table[row sep=crcr]{%
-3	2.64952139218355e-39\\
-2.99	4.78539380105121e-39\\
-2.98	8.62602419689715e-39\\
-2.97	1.55183805793788e-38\\
-2.96	2.78628066973563e-38\\
-2.95	4.99282176194462e-38\\
-2.94	8.92914756171872e-38\\
-2.93	1.59373707146166e-37\\
-2.92	2.839004536273e-37\\
-2.91	5.04728972911386e-37\\
-2.9	8.9555676942983e-37\\
-2.89	1.58588154011217e-36\\
-2.88	2.80279351398033e-36\\
-2.87	4.94372381756835e-36\\
-2.86	8.70282067503356e-36\\
-2.85	1.52900394481951e-35\\
-2.84	2.68101913734515e-35\\
-2.83	4.69174023984602e-35\\
-2.82	8.19427889936795e-35\\
-2.81	1.42833560006332e-34\\
-2.8	2.48480617186496e-34\\
-2.79	4.31417254322171e-34\\
-2.78	7.47558598180202e-34\\
-2.77	1.29281299386919e-33\\
-2.76	2.23135624688847e-33\\
-2.75	3.84365903101653e-33\\
-2.74	6.60790108536591e-33\\
-2.73	1.13376996832886e-32\\
-2.72	1.94146292663558e-32\\
-2.71	3.31799702044018e-32\\
-2.7	5.65933781677415e-32\\
-2.69	9.6338079084207e-32\\
-2.68	1.63671507882534e-31\\
-2.67	2.77517849565826e-31\\
-2.66	4.69625312094801e-31\\
-2.65	7.93149050837189e-31\\
-2.64	1.33690595587876e-30\\
-2.63	2.249000978201e-30\\
-2.62	3.77590594365592e-30\\
-2.61	6.3269649421637e-30\\
-2.6	1.05806518753285e-29\\
-2.59	1.76592461406783e-29\\
-2.58	2.94153914013512e-29\\
-2.57	4.89012364318589e-29\\
-2.56	8.11349150395818e-29\\
-2.55	1.3435024675769e-28\\
-2.54	2.22030117204292e-28\\
-2.53	3.66208183433966e-28\\
-2.52	6.02819009230713e-28\\
-2.51	9.90349689540221e-28\\
-2.5	1.62380149809346e-27\\
-2.49	2.65717429659336e-27\\
-2.48	4.33960184178346e-27\\
-2.47	7.0733062829457e-27\\
-2.46	1.15063552965646e-26\\
-2.45	1.86808155959382e-26\\
-2.44	3.02688989633048e-26\\
-2.43	4.89485860443673e-26\\
-2.42	7.89998770628634e-26\\
-2.41	1.27249304382332e-25\\
-2.4	2.04563033561704e-25\\
-2.39	3.28202308147052e-25\\
-2.38	5.25531610296809e-25\\
-2.37	8.39844327586088e-25\\
-2.36	1.33949618182402e-24\\
-2.35	2.13219491749555e-24\\
-2.34	3.38731093889572e-24\\
-2.33	5.37063901572611e-24\\
-2.32	8.49844753125987e-24\\
-2.31	1.34213428141426e-23\\
-2.3	2.1154125595659e-23\\
-2.29	3.32764450921961e-23\\
-2.28	5.22422060511941e-23\\
-2.27	8.18556813783812e-23\\
-2.26	1.28002627730459e-22\\
-2.25	1.99770648564662e-22\\
-2.24	3.11162470499646e-22\\
-2.23	4.83710460537185e-22\\
-2.22	7.50458161132583e-22\\
-2.21	1.16201096826818e-21\\
-2.2	1.79571209145262e-21\\
-2.19	2.7695290420135e-21\\
-2.18	4.26302497850286e-21\\
-2.17	6.54896347206792e-21\\
-2.16	1.00408388257233e-20\\
-2.15	1.53642073901373e-20\\
-2.14	2.3463514440327e-20\\
-2.13	3.57617449613326e-20\\
-2.12	5.4398519184538e-20\\
-2.11	8.25844328752239e-20\\
-2.1	1.25127290613709e-19\\
-2.09	1.8921197898288e-19\\
-2.08	2.85553805519109e-19\\
-2.07	4.30100565520577e-19\\
-2.06	6.46539126200371e-19\\
-2.05	9.69979034452107e-19\\
-2.04	1.4523544501988e-18\\
-2.03	2.17032927884423e-18\\
-2.02	3.23684106960903e-18\\
-2.01	4.81792305165732e-18\\
-2	7.15716583518606e-18\\
-1.99	1.06112131373117e-17\\
-1.98	1.5701159762707e-17\\
-1.97	2.31868186067746e-17\\
-1.96	3.41738047180829e-17\\
-1.95	5.0267610273588e-17\\
-1.94	7.37948207757163e-17\\
-1.93	1.08120056099895e-16\\
-1.92	1.58099093378399e-16\\
-1.91	2.30725307585953e-16\\
-1.9	3.36049942046255e-16\\
-1.89	4.88489410059428e-16\\
-1.88	7.08678436618467e-16\\
-1.87	1.02609133652579e-15\\
-1.86	1.48274190000391e-15\\
-1.85	2.13839453925999e-15\\
-1.84	3.07788826806054e-15\\
-1.83	4.42140808269647e-15\\
-1.82	6.33885895527097e-15\\
-1.81	9.069937892252e-15\\
-1.8	1.29521025673696e-14\\
-1.79	1.84594592094022e-14\\
-1.78	2.62567161723988e-14\\
-1.77	3.72738782662728e-14\\
-1.76	5.28094315233427e-14\\
-1.75	7.4672577020183e-14\\
-1.74	1.05378866685441e-13\\
-1.73	1.48418707319132e-13\\
-1.72	2.08625073591631e-13\\
-1.71	2.92675991385429e-13\\
-1.7	4.09779690797907e-13\\
-1.69	5.72606798116677e-13\\
-1.68	7.98555869502833e-13\\
-1.67	1.11146770840229e-12\\
-1.66	1.54394252826996e-12\\
-1.65	2.1404650830787e-12\\
-1.64	2.96161023507485e-12\\
-1.63	4.08969004135948e-12\\
-1.62	5.63631974878008e-12\\
-1.61	7.75253237351809e-12\\
-1.6	1.06422704482165e-11\\
-1.59	1.45803426770966e-11\\
-1.58	1.99362700637373e-11\\
-1.57	2.72058827552379e-11\\
-1.56	3.70530935705591e-11\\
-1.55	5.03650026651506e-11\\
-1.54	6.83244251494078e-11\\
-1.53	9.25051365658707e-11\\
-1.52	1.24996671337995e-10\\
-1.51	1.68567476056104e-10\\
-1.5	2.26877724435354e-10\\
-1.49	3.04756283006738e-10\\
-1.48	4.08560348682833e-10\\
-1.47	5.4664137487897e-10\\
-1.46	7.2994732541006e-10\\
-1.45	9.72799369067679e-10\\
-1.44	1.29389125004087e-09\\
-1.43	1.7175722259049e-09\\
-1.42	2.27549024749021e-09\\
-1.41	3.00869168204072e-09\\
-1.4	3.97029822216581e-09\\
-1.39	5.22891172683605e-09\\
-1.38	6.87293486744693e-09\\
-1.37	9.01604111128952e-09\\
-1.36	1.18040835680222e-08\\
-1.35	1.54238006937921e-08\\
-1.34	2.01137603296027e-08\\
-1.33	2.61780850391072e-08\\
-1.32	3.40036247248546e-08\\
-1.31	4.40813911599649e-08\\
-1.3	5.70332481755212e-08\\
-1.29	7.36450663653763e-08\\
-1.28	9.49078087488349e-08\\
-1.27	1.22068321274102e-07\\
-1.26	1.5669196782889e-07\\
-1.25	2.00739683204152e-07\\
-1.24	2.56662530170627e-07\\
-1.23	3.27517450799054e-07\\
-1.22	4.17108611186006e-07\\
-1.21	5.30159568201562e-07\\
-1.2	6.7252245373876e-07\\
-1.19	8.51431494864412e-07\\
-1.18	1.07580948755479e-06\\
-1.17	1.35663733927816e-06\\
-1.16	1.70739851501403e-06\\
-1.15	2.14461218719527e-06\\
-1.14	2.68847112846362e-06\\
-1.13	3.36360292376574e-06\\
-1.12	4.19997594225245e-06\\
-1.11	5.23397472650978e-06\\
-1.1	6.50967305274146e-06\\
-1.09	8.08033691471986e-06\\
-1.08	1.00101941078592e-05\\
-1.07	1.23765119547975e-05\\
-1.06	1.52720300320636e-05\\
-1.05	1.88078005332931e-05\\
-1.04	2.31164951336217e-05\\
-1.03	2.8356243886916e-05\\
-1.02	3.47150787637611e-05\\
-1.01	4.24160618793201e-05\\
-1	5.17231862038123e-05\\
-0.99	6.29481445110213e-05\\
-0.98	7.64580703949021e-05\\
-0.97	9.2684363237538e-05\\
-0.96	0.000112132716880866\\
-0.95	0.000135394479245653\\
-0.94	0.000163159477026107\\
-0.93	0.000196230445603682\\
-0.92	0.000235539209168439\\
-0.91	0.000282164759372352\\
-0.9	0.00033735338229091\\
-0.89	0.000402540982624904\\
-0.88	0.000479377750488661\\
-0.87	0.000569755309327822\\
-0.86	0.000675836472990019\\
-0.85	0.000800087725216897\\
-0.84	0.000945314515310429\\
-0.83	0.00111469943892508\\
-0.82	0.0013118433423416\\
-0.81	0.00154080935170703\\
-0.8	0.00180616978514642\\
-0.79	0.00211305585499492\\
-0.78	0.00246721000938286\\
-0.77	0.00287504069685299\\
-0.76	0.00334367926455539\\
-0.75	0.00388103861995564\\
-0.74	0.00449587319819671\\
-0.73	0.00519783968275353\\
-0.72	0.00599755782652869\\
-0.71	0.00690667061500069\\
-0.7	0.00793790290367227\\
-0.69	0.00910511755035073\\
-0.68	0.010423367950498\\
-0.67	0.0119089457730548\\
-0.66	0.0135794225871052\\
-0.65	0.0154536839690936\\
-0.64	0.017551954588876\\
-0.63	0.0198958126937434\\
-0.62	0.0225081923459149\\
-0.61	0.0254133717242418\\
-0.6	0.0286369457783945\\
-0.59	0.0322057815270608\\
-0.58	0.0361479543239932\\
-0.57	0.0404926634802869\\
-0.56	0.0452701257309289\\
-0.55	0.0505114451710043\\
-0.54	0.0562484584639955\\
-0.53	0.0625135543429106\\
-0.52	0.0693394666852771\\
-0.51	0.0767590407454311\\
-0.5	0.0848049724711138\\
-0.49	0.093509521214431\\
-0.48	0.102904196566867\\
-0.47	0.113019420500455\\
-0.46	0.123884166477373\\
-0.45	0.135525577692148\\
-0.44	0.147968567127131\\
-0.43	0.161235402624868\\
-0.42	0.175345280701286\\
-0.41	0.190313893331404\\
-0.4	0.206152992423983\\
-0.39	0.222869957152048\\
-0.38	0.240467369711312\\
-0.37	0.258942605426605\\
-0.36	0.278287443406512\\
-0.35	0.298487704147539\\
-0.34	0.31952292060147\\
-0.33	0.341366049233998\\
-0.32	0.363983227511716\\
-0.31	0.387333584051842\\
-0.3	0.411369107350625\\
-0.29	0.436034578569766\\
-0.28	0.461267573305702\\
-0.27	0.486998536596483\\
-0.26	0.513150934640343\\
-0.25	0.539641485816297\\
-0.24	0.566380472620396\\
-0.23	0.593272135073891\\
-0.22	0.620215145036676\\
-0.21	0.647103159687574\\
-0.2	0.673825451231434\\
-0.19	0.700267608681699\\
-0.18	0.726312306367836\\
-0.17	0.751840132651766\\
-0.16	0.776730471228915\\
-0.15	0.800862426359955\\
-0.14	0.824115782450212\\
-0.13	0.846371987585699\\
-0.12	0.867515149966153\\
-0.11	0.887433035663154\\
-0.1	0.906018055788923\\
-0.0899999999999999	0.923168231000002\\
-0.0800000000000001	0.938788121286945\\
-0.0699999999999998	0.952789709220749\\
-0.06	0.965093225239047\\
-0.0499999999999998	0.97562790415674\\
-0.04	0.984332662869264\\
-0.0299999999999998	0.991156690171034\\
-0.02	0.996059940722142\\
-0.00999999999999979	0.999013526445154\\
0	1\\
0.00999999999999979	0.999013526445154\\
0.02	0.996059940722142\\
0.0299999999999998	0.991156690171034\\
0.04	0.984332662869264\\
0.0499999999999998	0.97562790415674\\
0.06	0.965093225239047\\
0.0699999999999998	0.952789709220749\\
0.0800000000000001	0.938788121286945\\
0.0899999999999999	0.923168231000002\\
0.1	0.906018055788923\\
0.11	0.887433035663154\\
0.12	0.867515149966153\\
0.13	0.846371987585699\\
0.14	0.824115782450212\\
0.15	0.800862426359955\\
0.16	0.776730471228915\\
0.17	0.751840132651766\\
0.18	0.726312306367836\\
0.19	0.700267608681699\\
0.2	0.673825451231434\\
0.21	0.647103159687574\\
0.22	0.620215145036676\\
0.23	0.593272135073891\\
0.24	0.566380472620396\\
0.25	0.539641485816297\\
0.26	0.513150934640343\\
0.27	0.486998536596483\\
0.28	0.461267573305702\\
0.29	0.436034578569766\\
0.3	0.411369107350625\\
0.31	0.387333584051842\\
0.32	0.363983227511716\\
0.33	0.341366049233998\\
0.34	0.31952292060147\\
0.35	0.298487704147539\\
0.36	0.278287443406512\\
0.37	0.258942605426605\\
0.38	0.240467369711312\\
0.39	0.222869957152048\\
0.4	0.206152992423983\\
0.41	0.190313893331404\\
0.42	0.175345280701286\\
0.43	0.161235402624868\\
0.44	0.147968567127131\\
0.45	0.135525577692148\\
0.46	0.123884166477373\\
0.47	0.113019420500455\\
0.48	0.102904196566867\\
0.49	0.093509521214431\\
0.5	0.0848049724711138\\
0.51	0.0767590407454311\\
0.52	0.0693394666852771\\
0.53	0.0625135543429106\\
0.54	0.0562484584639955\\
0.55	0.0505114451710043\\
0.56	0.0452701257309289\\
0.57	0.0404926634802869\\
0.58	0.0361479543239932\\
0.59	0.0322057815270608\\
0.6	0.0286369457783945\\
0.61	0.0254133717242418\\
0.62	0.0225081923459149\\
0.63	0.0198958126937434\\
0.64	0.017551954588876\\
0.65	0.0154536839690936\\
0.66	0.0135794225871052\\
0.67	0.0119089457730548\\
0.68	0.010423367950498\\
0.69	0.00910511755035073\\
0.7	0.00793790290367227\\
0.71	0.00690667061500069\\
0.72	0.00599755782652869\\
0.73	0.00519783968275353\\
0.74	0.00449587319819671\\
0.75	0.00388103861995564\\
0.76	0.00334367926455539\\
0.77	0.00287504069685299\\
0.78	0.00246721000938286\\
0.79	0.00211305585499492\\
0.8	0.00180616978514642\\
0.81	0.00154080935170703\\
0.82	0.0013118433423416\\
0.83	0.00111469943892508\\
0.84	0.000945314515310429\\
0.85	0.000800087725216897\\
0.86	0.000675836472990019\\
0.87	0.000569755309327822\\
0.88	0.000479377750488661\\
0.89	0.000402540982624904\\
0.9	0.00033735338229091\\
0.91	0.000282164759372352\\
0.92	0.000235539209168439\\
0.93	0.000196230445603682\\
0.94	0.000163159477026107\\
0.95	0.000135394479245653\\
0.96	0.000112132716880866\\
0.97	9.2684363237538e-05\\
0.98	7.64580703949021e-05\\
0.99	6.29481445110213e-05\\
1	5.17231862038123e-05\\
1.01	4.24160618793201e-05\\
1.02	3.47150787637611e-05\\
1.03	2.8356243886916e-05\\
1.04	2.31164951336217e-05\\
1.05	1.88078005332931e-05\\
1.06	1.52720300320636e-05\\
1.07	1.23765119547975e-05\\
1.08	1.00101941078592e-05\\
1.09	8.08033691471986e-06\\
1.1	6.50967305274146e-06\\
1.11	5.23397472650978e-06\\
1.12	4.19997594225245e-06\\
1.13	3.36360292376574e-06\\
1.14	2.68847112846362e-06\\
1.15	2.14461218719527e-06\\
1.16	1.70739851501403e-06\\
1.17	1.35663733927816e-06\\
1.18	1.07580948755479e-06\\
1.19	8.51431494864412e-07\\
1.2	6.7252245373876e-07\\
1.21	5.30159568201562e-07\\
1.22	4.17108611186006e-07\\
1.23	3.27517450799054e-07\\
1.24	2.56662530170627e-07\\
1.25	2.00739683204152e-07\\
1.26	1.5669196782889e-07\\
1.27	1.22068321274102e-07\\
1.28	9.49078087488349e-08\\
1.29	7.36450663653763e-08\\
1.3	5.70332481755212e-08\\
1.31	4.40813911599649e-08\\
1.32	3.40036247248546e-08\\
1.33	2.61780850391072e-08\\
1.34	2.01137603296027e-08\\
1.35	1.54238006937921e-08\\
1.36	1.18040835680222e-08\\
1.37	9.01604111128952e-09\\
1.38	6.87293486744693e-09\\
1.39	5.22891172683605e-09\\
1.4	3.97029822216581e-09\\
1.41	3.00869168204072e-09\\
1.42	2.27549024749021e-09\\
1.43	1.7175722259049e-09\\
1.44	1.29389125004087e-09\\
1.45	9.72799369067679e-10\\
1.46	7.2994732541006e-10\\
1.47	5.4664137487897e-10\\
1.48	4.08560348682833e-10\\
1.49	3.04756283006738e-10\\
1.5	2.26877724435354e-10\\
1.51	1.68567476056104e-10\\
1.52	1.24996671337995e-10\\
1.53	9.25051365658707e-11\\
1.54	6.83244251494078e-11\\
1.55	5.03650026651506e-11\\
1.56	3.70530935705591e-11\\
1.57	2.72058827552379e-11\\
1.58	1.99362700637373e-11\\
1.59	1.45803426770966e-11\\
1.6	1.06422704482165e-11\\
1.61	7.75253237351809e-12\\
1.62	5.63631974878008e-12\\
1.63	4.08969004135948e-12\\
1.64	2.96161023507485e-12\\
1.65	2.1404650830787e-12\\
1.66	1.54394252826996e-12\\
1.67	1.11146770840229e-12\\
1.68	7.98555869502833e-13\\
1.69	5.72606798116677e-13\\
1.7	4.09779690797907e-13\\
1.71	2.92675991385429e-13\\
1.72	2.08625073591631e-13\\
1.73	1.48418707319132e-13\\
1.74	1.05378866685441e-13\\
1.75	7.4672577020183e-14\\
1.76	5.28094315233427e-14\\
1.77	3.72738782662728e-14\\
1.78	2.62567161723988e-14\\
1.79	1.84594592094022e-14\\
1.8	1.29521025673696e-14\\
1.81	9.069937892252e-15\\
1.82	6.33885895527097e-15\\
1.83	4.42140808269647e-15\\
1.84	3.07788826806054e-15\\
1.85	2.13839453925999e-15\\
1.86	1.48274190000391e-15\\
1.87	1.02609133652579e-15\\
1.88	7.08678436618467e-16\\
1.89	4.88489410059428e-16\\
1.9	3.36049942046255e-16\\
1.91	2.30725307585953e-16\\
1.92	1.58099093378399e-16\\
1.93	1.08120056099895e-16\\
1.94	7.37948207757163e-17\\
1.95	5.0267610273588e-17\\
1.96	3.41738047180829e-17\\
1.97	2.31868186067746e-17\\
1.98	1.5701159762707e-17\\
1.99	1.06112131373117e-17\\
2	7.15716583518606e-18\\
2.01	4.81792305165732e-18\\
2.02	3.23684106960903e-18\\
2.03	2.17032927884423e-18\\
2.04	1.4523544501988e-18\\
2.05	9.69979034452107e-19\\
2.06	6.46539126200371e-19\\
2.07	4.30100565520577e-19\\
2.08	2.85553805519109e-19\\
2.09	1.8921197898288e-19\\
2.1	1.25127290613709e-19\\
2.11	8.25844328752239e-20\\
2.12	5.4398519184538e-20\\
2.13	3.57617449613326e-20\\
2.14	2.3463514440327e-20\\
2.15	1.53642073901373e-20\\
2.16	1.00408388257233e-20\\
2.17	6.54896347206792e-21\\
2.18	4.26302497850286e-21\\
2.19	2.7695290420135e-21\\
2.2	1.79571209145262e-21\\
2.21	1.16201096826818e-21\\
2.22	7.50458161132583e-22\\
2.23	4.83710460537185e-22\\
2.24	3.11162470499646e-22\\
2.25	1.99770648564662e-22\\
2.26	1.28002627730459e-22\\
2.27	8.18556813783812e-23\\
2.28	5.22422060511941e-23\\
2.29	3.32764450921961e-23\\
2.3	2.1154125595659e-23\\
2.31	1.34213428141426e-23\\
2.32	8.49844753125987e-24\\
2.33	5.37063901572611e-24\\
2.34	3.38731093889572e-24\\
2.35	2.13219491749555e-24\\
2.36	1.33949618182402e-24\\
2.37	8.39844327586088e-25\\
2.38	5.25531610296809e-25\\
2.39	3.28202308147052e-25\\
2.4	2.04563033561704e-25\\
2.41	1.27249304382332e-25\\
2.42	7.89998770628634e-26\\
2.43	4.89485860443673e-26\\
2.44	3.02688989633048e-26\\
2.45	1.86808155959382e-26\\
2.46	1.15063552965646e-26\\
2.47	7.0733062829457e-27\\
2.48	4.33960184178346e-27\\
2.49	2.65717429659336e-27\\
2.5	1.62380149809346e-27\\
2.51	9.90349689540221e-28\\
2.52	6.02819009230713e-28\\
2.53	3.66208183433966e-28\\
2.54	2.22030117204292e-28\\
2.55	1.3435024675769e-28\\
2.56	8.11349150395818e-29\\
2.57	4.89012364318589e-29\\
2.58	2.94153914013512e-29\\
2.59	1.76592461406783e-29\\
2.6	1.05806518753285e-29\\
2.61	6.3269649421637e-30\\
2.62	3.77590594365592e-30\\
2.63	2.249000978201e-30\\
2.64	1.33690595587876e-30\\
2.65	7.93149050837189e-31\\
2.66	4.69625312094801e-31\\
2.67	2.77517849565826e-31\\
2.68	1.63671507882534e-31\\
2.69	9.6338079084207e-32\\
2.7	5.65933781677415e-32\\
2.71	3.31799702044018e-32\\
2.72	1.94146292663558e-32\\
2.73	1.13376996832886e-32\\
2.74	6.60790108536591e-33\\
2.75	3.84365903101653e-33\\
2.76	2.23135624688847e-33\\
2.77	1.29281299386919e-33\\
2.78	7.47558598180202e-34\\
2.79	4.31417254322171e-34\\
2.8	2.48480617186496e-34\\
2.81	1.42833560006332e-34\\
2.82	8.19427889936795e-35\\
2.83	4.69174023984602e-35\\
2.84	2.68101913734515e-35\\
2.85	1.52900394481951e-35\\
2.86	8.70282067503356e-36\\
2.87	4.94372381756835e-36\\
2.88	2.80279351398033e-36\\
2.89	1.58588154011217e-36\\
2.9	8.9555676942983e-37\\
2.91	5.04728972911386e-37\\
2.92	2.839004536273e-37\\
2.93	1.59373707146166e-37\\
2.94	8.92914756171872e-38\\
2.95	4.99282176194462e-38\\
2.96	2.78628066973563e-38\\
2.97	1.55183805793788e-38\\
2.98	8.62602419689715e-39\\
2.99	4.78539380105121e-39\\
3	2.64952139218355e-39\\
};
\addlegendentry{Gaussian beam}

\addplot [color=black]
  table[row sep=crcr]{%
-3	0.00140641890582148\\
-2.99	0.00151701356266958\\
-2.98	0.00162985160452073\\
-2.97	0.00174459366770271\\
-2.96	0.00186088690260712\\
-2.95	0.00197836605958239\\
-2.94	0.00209665464308933\\
-2.93	0.00221536613123101\\
-2.92	0.00233410525747973\\
-2.91	0.00245246935114109\\
-2.9	0.0025700497328195\\
-2.89	0.00268643316088098\\
-2.88	0.00280120332465145\\
-2.87	0.00291394237983964\\
-2.86	0.00302423252143696\\
-2.85	0.00313165758912167\\
-2.84	0.00323580469998332\\
-2.83	0.00333626590318574\\
-2.82	0.00343263985100504\\
-2.81	0.00352453348051219\\
-2.8	0.00361156370002143\\
-2.79	0.00369335907429286\\
-2.78	0.00376956150236549\\
-2.77	0.00383982788180215\\
-2.76	0.00390383175305378\\
-2.75	0.0039612649175967\\
-2.74	0.0040118390234636\\
-2.73	0.00405528711177732\\
-2.72	0.00409136511790734\\
-2.71	0.004119853320901\\
-2.7	0.00414055773489704\\
-2.69	0.00415331143630664\\
-2.68	0.00415797582064782\\
-2.67	0.00415444178304295\\
-2.66	0.00414263081653526\\
-2.65	0.00412249602255012\\
-2.64	0.00409402302801846\\
-2.63	0.00405723080389465\\
-2.62	0.00401217238003756\\
-2.61	0.00395893545168215\\
-2.6	0.00389764287300841\\
-2.59	0.0038284530336153\\
-2.58	0.00375156011402749\\
-2.57	0.00366719421670294\\
-2.56	0.00357562136936799\\
-2.55	0.00347714339788288\\
-2.54	0.00337209766623407\\
-2.53	0.00326085668165883\\
-2.52	0.00314382756333163\\
-2.51	0.00302145137347955\\
-2.5	0.00289420231024407\\
-2.49	0.00276258676206827\\
-2.48	0.0026271422238598\\
-2.47	0.00248843607566011\\
-2.46	0.00234706422503769\\
-2.45	0.00220364961491608\\
-2.44	0.00205884059904472\\
-2.43	0.00191330918782074\\
-2.42	0.00176774916767074\\
-2.41	0.00162287409770251\\
-2.4	0.00147941518783513\\
-2.39	0.00133811906311079\\
-2.38	0.00119974541938113\\
-2.37	0.00106506457604345\\
-2.36	0.000934854931975624\\
-2.35	0.000809900331282269\\
-2.34	0.000690987345915428\\
-2.33	0.00057890248267103\\
-2.32	0.000474429322484037\\
-2.31	0.000378345600350839\\
-2.3	0.000291420234593353\\
-2.29	0.000214410314546225\\
-2.28	0.000148058056092778\\
-2.27	9.30877347970804e-05\\
-2.26	5.02026066762797e-05\\
-2.25	2.00818269282402e-05\\
-2.24	3.37737717319798e-06\\
-2.23	7.11011983000452e-07\\
-2.22	1.26712356568346e-05\\
-2.21	3.98103203566141e-05\\
-2.2	8.26413768376368e-05\\
-2.19	0.000141635489099601\\
-2.18	0.000217218924338778\\
-2.17	0.000309770429603366\\
-2.16	0.000419618626539917\\
-2.15	0.000547039515568831\\
-2.14	0.000692254100740439\\
-2.13	0.000855426146400751\\
-2.12	0.00103666007663497\\
-2.11	0.00123599902826066\\
-2.1	0.00145342306790713\\
-2.09	0.00168884758344622\\
-2.08	0.00194212185973101\\
-2.07	0.00221302784825277\\
-2.06	0.00250127913994521\\
-2.05	0.00280652014994645\\
-2.04	0.00312832552267631\\
-2.03	0.00346619976509866\\
-2.02	0.003819577115517\\
-2.01	0.00418782165469698\\
-2	0.00457022766552439\\
-1.99	0.00496602024678988\\
-1.98	0.0053743561860466\\
-1.97	0.00579432509581365\\
-1.96	0.00622495081669851\\
-1.95	0.00666519309028722\\
-1.94	0.00711394950390434\\
-1.93	0.00757005770857592\\
-1.92	0.00803229791074154\\
-1.91	0.00849939563745622\\
-1.9	0.00897002477400359\\
-1.89	0.00944281087200789\\
-1.88	0.00991633472528901\\
-1.87	0.0103891362098519\\
-1.86	0.0108597183835427\\
-1.85	0.0113265518400425\\
-1.84	0.0117880793110028\\
-1.83	0.0122427205092674\\
-1.82	0.0126888772052626\\
-1.81	0.0131249385277856\\
-1.8	0.0135492864795772\\
-1.79	0.0139603016572286\\
-1.78	0.0143563691641542\\
-1.77	0.0147358847045598\\
-1.76	0.0150972608455467\\
-1.75	0.0154389334337355\\
-1.74	0.0157593681520474\\
-1.73	0.0160570672015731\\
-1.72	0.0163305760927739\\
-1.71	0.016578490529606\\
-1.7	0.0167994633695424\\
-1.69	0.0169922116418815\\
-1.68	0.017155523606189\\
-1.67	0.017288265832214\\
-1.66	0.0173893902821573\\
-1.65	0.0174579413757553\\
-1.64	0.017493063018267\\
-1.63	0.0174940055711313\\
-1.62	0.0174601327447868\\
-1.61	0.0173909283929226\\
-1.6	0.0172860031872589\\
-1.59	0.0171451011518399\\
-1.58	0.0169681060357603\\
-1.57	0.0167550475032391\\
-1.56	0.0165061071200085\\
-1.55	0.0162216241150933\\
-1.54	0.015902100897223\\
-1.53	0.0155482083053448\\
-1.52	0.0151607905729926\\
-1.51	0.0147408699866059\\
-1.5	0.0142896512182996\\
-1.49	0.0138085253140458\\
-1.48	0.0132990733187461\\
-1.47	0.0127630695202535\\
-1.46	0.012202484295036\\
-1.45	0.0116194865388636\\
-1.44	0.0110164456666492\\
-1.43	0.0103959331663705\\
-1.42	0.00976072369285568\\
-1.41	0.00911379568811543\\
-1.4	0.008458331515861\\
-1.39	0.0077977170988448\\
-1.38	0.00713554104870857\\
-1.37	0.00647559327911216\\
-1.36	0.00582186309404709\\
-1.35	0.00517853674440858\\
-1.34	0.00454999444710521\\
-1.33	0.00394080686222325\\
-1.32	0.00335573102503455\\
-1.31	0.00279970573093192\\
-1.3	0.0022778463727002\\
-1.29	0.00179543923087338\\
-1.28	0.00135793521929162\\
-1.27	0.000970943089348255\\
-1.26	0.0006402220978069\\
-1.25	0.000371674144465053\\
-1.24	0.000171335387343354\\
-1.23	4.53673444823407e-05\\
-1.22	4.74928294888979e-08\\
-1.21	4.17593760938717e-05\\
-1.2	0.000176982234830731\\
-1.19	0.000412280173389623\\
-1.18	0.000754290879714193\\
-1.17	0.0012097139153152\\
-1.16	0.00178529859404739\\
-1.15	0.00248783146960204\\
-1.14	0.00332412345287588\\
-1.13	0.00430099658159179\\
-1.12	0.00542527046572087\\
-1.11	0.00670374843339014\\
-1.1	0.00814320340304596\\
-1.09	0.00975036350868312\\
-1.08	0.0115318975059359\\
-1.07	0.0134943999877594\\
-1.06	0.015644376439301\\
-1.05	0.0179882281623786\\
-1.04	0.0205322371007267\\
-1.03	0.0232825505978574\\
-1.02	0.0262451661199968\\
-1.01	0.0294259159771001\\
-1	0.0328304520754195\\
-0.99	0.0364642307354965\\
-0.98	0.0403324976097632\\
-0.97	0.0444402727341876\\
-0.96	0.0487923357485461\\
-0.95	0.0533932113199988\\
-0.94	0.0582471548046332\\
-0.93	0.0633581381815585\\
-0.92	0.068729836293971\\
-0.91	0.0743656134313462\\
-0.9	0.0802685102865976\\
-0.89	0.0864412313215984\\
-0.88	0.0928861325739853\\
-0.87	0.0996052099375535\\
-0.86	0.106600087947903\\
-0.85	0.113872009104232\\
-0.84	0.121421823757353\\
-0.83	0.129249980593086\\
-0.82	0.137356517739213\\
-0.81	0.145741054523093\\
-0.8	0.154402783905916\\
-0.79	0.163340465618358\\
-0.78	0.172552420021129\\
-0.77	0.182036522712534\\
-0.76	0.191790199903804\\
-0.75	0.20181042458143\\
-0.74	0.212093713474241\\
-0.73	0.22263612484137\\
-0.72	0.233433257095616\\
-0.71	0.244480248275007\\
-0.7	0.255771776373698\\
-0.69	0.267302060541485\\
-0.68	0.279064863159486\\
-0.67	0.291053492797659\\
-0.66	0.303260808057964\\
-0.65	0.315679222305118\\
-0.64	0.328300709284919\\
-0.63	0.341116809628271\\
-0.62	0.354118638237024\\
-0.61	0.367296892545868\\
-0.6	0.380641861652523\\
-0.59	0.394143436306581\\
-0.58	0.407791119745353\\
-0.57	0.421574039363242\\
-0.56	0.435480959199167\\
-0.55	0.449500293224754\\
-0.54	0.463620119414123\\
-0.53	0.477828194574271\\
-0.52	0.492111969913279\\
-0.51	0.506458607321818\\
-0.5	0.520854996341716\\
-0.49	0.535287771793702\\
-0.48	0.549743332034828\\
-0.47	0.564207857814554\\
-0.46	0.578667331696948\\
-0.45	0.593107558015073\\
-0.44	0.60751418332227\\
-0.43	0.621872717303754\\
-0.42	0.636168554110747\\
-0.41	0.650386994078241\\
-0.4	0.664513265786451\\
-0.39	0.678532548425026\\
-0.38	0.692429994418252\\
-0.37	0.706190752268671\\
-0.36	0.719799989575852\\
-0.35	0.733242916186455\\
-0.34	0.746504807431229\\
-0.33	0.75957102740416\\
-0.32	0.772427052238711\\
-0.31	0.785058493335837\\
-0.3	0.797451120498413\\
-0.29	0.809590884926633\\
-0.28	0.821463942029106\\
-0.27	0.8330566740045\\
-0.26	0.844355712148937\\
-0.25	0.855347958844704\\
-0.24	0.866020609186352\\
-0.23	0.876361172200858\\
-0.22	0.886357491619214\\
-0.21	0.895997766157584\\
-0.2	0.905270569267098\\
-0.19	0.91416486831227\\
-0.18	0.922670043139156\\
-0.17	0.9307759039955\\
-0.16	0.938472708766358\\
-0.15	0.945751179490041\\
-0.14	0.952602518120605\\
-0.13	0.959018421504635\\
-0.12	0.964991095541593\\
-0.11	0.970513268498682\\
-0.1	0.975578203452829\\
-0.0899999999999999	0.980179709834211\\
-0.0800000000000001	0.984312154047504\\
-0.0699999999999998	0.987970469148985\\
-0.06	0.991150163559488\\
-0.0499999999999998	0.993847328795231\\
-0.04	0.99605864620053\\
-0.0299999999999998	0.99778139266846\\
-0.02	0.99901344533765\\
-0.00999999999999979	0.999753285255463\\
0	nan\\
0.00999999999999979	0.999753285255463\\
0.02	0.99901344533765\\
0.0299999999999998	0.99778139266846\\
0.04	0.99605864620053\\
0.0499999999999998	0.993847328795231\\
0.06	0.991150163559488\\
0.0699999999999998	0.987970469148985\\
0.0800000000000001	0.984312154047504\\
0.0899999999999999	0.980179709834211\\
0.1	0.975578203452829\\
0.11	0.970513268498682\\
0.12	0.964991095541593\\
0.13	0.959018421504635\\
0.14	0.952602518120605\\
0.15	0.945751179490041\\
0.16	0.938472708766358\\
0.17	0.9307759039955\\
0.18	0.922670043139156\\
0.19	0.91416486831227\\
0.2	0.905270569267098\\
0.21	0.895997766157584\\
0.22	0.886357491619214\\
0.23	0.876361172200858\\
0.24	0.866020609186352\\
0.25	0.855347958844704\\
0.26	0.844355712148937\\
0.27	0.8330566740045\\
0.28	0.821463942029106\\
0.29	0.809590884926633\\
0.3	0.797451120498413\\
0.31	0.785058493335837\\
0.32	0.772427052238711\\
0.33	0.75957102740416\\
0.34	0.746504807431229\\
0.35	0.733242916186455\\
0.36	0.719799989575852\\
0.37	0.706190752268671\\
0.38	0.692429994418252\\
0.39	0.678532548425026\\
0.4	0.664513265786451\\
0.41	0.650386994078241\\
0.42	0.636168554110747\\
0.43	0.621872717303754\\
0.44	0.60751418332227\\
0.45	0.593107558015073\\
0.46	0.578667331696948\\
0.47	0.564207857814554\\
0.48	0.549743332034828\\
0.49	0.535287771793702\\
0.5	0.520854996341716\\
0.51	0.506458607321818\\
0.52	0.492111969913279\\
0.53	0.477828194574271\\
0.54	0.463620119414123\\
0.55	0.449500293224754\\
0.56	0.435480959199167\\
0.57	0.421574039363242\\
0.58	0.407791119745353\\
0.59	0.394143436306581\\
0.6	0.380641861652523\\
0.61	0.367296892545868\\
0.62	0.354118638237024\\
0.63	0.341116809628271\\
0.64	0.328300709284919\\
0.65	0.315679222305118\\
0.66	0.303260808057964\\
0.67	0.291053492797659\\
0.68	0.279064863159486\\
0.69	0.267302060541485\\
0.7	0.255771776373698\\
0.71	0.244480248275007\\
0.72	0.233433257095616\\
0.73	0.22263612484137\\
0.74	0.212093713474241\\
0.75	0.20181042458143\\
0.76	0.191790199903804\\
0.77	0.182036522712534\\
0.78	0.172552420021129\\
0.79	0.163340465618358\\
0.8	0.154402783905916\\
0.81	0.145741054523093\\
0.82	0.137356517739213\\
0.83	0.129249980593086\\
0.84	0.121421823757353\\
0.85	0.113872009104232\\
0.86	0.106600087947903\\
0.87	0.0996052099375535\\
0.88	0.0928861325739853\\
0.89	0.0864412313215984\\
0.9	0.0802685102865976\\
0.91	0.0743656134313462\\
0.92	0.068729836293971\\
0.93	0.0633581381815585\\
0.94	0.0582471548046332\\
0.95	0.0533932113199988\\
0.96	0.0487923357485461\\
0.97	0.0444402727341876\\
0.98	0.0403324976097632\\
0.99	0.0364642307354965\\
1	0.0328304520754195\\
1.01	0.0294259159771001\\
1.02	0.0262451661199968\\
1.03	0.0232825505978574\\
1.04	0.0205322371007267\\
1.05	0.0179882281623786\\
1.06	0.015644376439301\\
1.07	0.0134943999877594\\
1.08	0.0115318975059359\\
1.09	0.00975036350868312\\
1.1	0.00814320340304596\\
1.11	0.00670374843339014\\
1.12	0.00542527046572087\\
1.13	0.00430099658159179\\
1.14	0.00332412345287588\\
1.15	0.00248783146960204\\
1.16	0.00178529859404739\\
1.17	0.0012097139153152\\
1.18	0.000754290879714193\\
1.19	0.000412280173389623\\
1.2	0.000176982234830731\\
1.21	4.17593760938717e-05\\
1.22	4.74928294888979e-08\\
1.23	4.53673444823407e-05\\
1.24	0.000171335387343354\\
1.25	0.000371674144465053\\
1.26	0.0006402220978069\\
1.27	0.000970943089348255\\
1.28	0.00135793521929162\\
1.29	0.00179543923087338\\
1.3	0.0022778463727002\\
1.31	0.00279970573093192\\
1.32	0.00335573102503455\\
1.33	0.00394080686222325\\
1.34	0.00454999444710521\\
1.35	0.00517853674440858\\
1.36	0.00582186309404709\\
1.37	0.00647559327911216\\
1.38	0.00713554104870857\\
1.39	0.0077977170988448\\
1.4	0.008458331515861\\
1.41	0.00911379568811543\\
1.42	0.00976072369285568\\
1.43	0.0103959331663705\\
1.44	0.0110164456666492\\
1.45	0.0116194865388636\\
1.46	0.012202484295036\\
1.47	0.0127630695202535\\
1.48	0.0132990733187461\\
1.49	0.0138085253140458\\
1.5	0.0142896512182996\\
1.51	0.0147408699866059\\
1.52	0.0151607905729926\\
1.53	0.0155482083053448\\
1.54	0.015902100897223\\
1.55	0.0162216241150933\\
1.56	0.0165061071200085\\
1.57	0.0167550475032391\\
1.58	0.0169681060357603\\
1.59	0.0171451011518399\\
1.6	0.0172860031872589\\
1.61	0.0173909283929226\\
1.62	0.0174601327447868\\
1.63	0.0174940055711313\\
1.64	0.017493063018267\\
1.65	0.0174579413757553\\
1.66	0.0173893902821573\\
1.67	0.017288265832214\\
1.68	0.017155523606189\\
1.69	0.0169922116418815\\
1.7	0.0167994633695424\\
1.71	0.016578490529606\\
1.72	0.0163305760927739\\
1.73	0.0160570672015731\\
1.74	0.0157593681520474\\
1.75	0.0154389334337355\\
1.76	0.0150972608455467\\
1.77	0.0147358847045598\\
1.78	0.0143563691641542\\
1.79	0.0139603016572286\\
1.8	0.0135492864795772\\
1.81	0.0131249385277856\\
1.82	0.0126888772052626\\
1.83	0.0122427205092674\\
1.84	0.0117880793110028\\
1.85	0.0113265518400425\\
1.86	0.0108597183835427\\
1.87	0.0103891362098519\\
1.88	0.00991633472528901\\
1.89	0.00944281087200789\\
1.9	0.00897002477400359\\
1.91	0.00849939563745622\\
1.92	0.00803229791074154\\
1.93	0.00757005770857592\\
1.94	0.00711394950390434\\
1.95	0.00666519309028722\\
1.96	0.00622495081669851\\
1.97	0.00579432509581365\\
1.98	0.0053743561860466\\
1.99	0.00496602024678988\\
2	0.00457022766552439\\
2.01	0.00418782165469698\\
2.02	0.003819577115517\\
2.03	0.00346619976509866\\
2.04	0.00312832552267631\\
2.05	0.00280652014994645\\
2.06	0.00250127913994521\\
2.07	0.00221302784825277\\
2.08	0.00194212185973101\\
2.09	0.00168884758344622\\
2.1	0.00145342306790713\\
2.11	0.00123599902826066\\
2.12	0.00103666007663497\\
2.13	0.000855426146400751\\
2.14	0.000692254100740439\\
2.15	0.000547039515568831\\
2.16	0.000419618626539917\\
2.17	0.000309770429603366\\
2.18	0.000217218924338778\\
2.19	0.000141635489099601\\
2.2	8.26413768376368e-05\\
2.21	3.98103203566141e-05\\
2.22	1.26712356568346e-05\\
2.23	7.11011983000452e-07\\
2.24	3.37737717319798e-06\\
2.25	2.00818269282402e-05\\
2.26	5.02026066762797e-05\\
2.27	9.30877347970804e-05\\
2.28	0.000148058056092778\\
2.29	0.000214410314546225\\
2.3	0.000291420234593353\\
2.31	0.000378345600350839\\
2.32	0.000474429322484037\\
2.33	0.00057890248267103\\
2.34	0.000690987345915428\\
2.35	0.000809900331282269\\
2.36	0.000934854931975624\\
2.37	0.00106506457604345\\
2.38	0.00119974541938113\\
2.39	0.00133811906311079\\
2.4	0.00147941518783513\\
2.41	0.00162287409770251\\
2.42	0.00176774916767074\\
2.43	0.00191330918782074\\
2.44	0.00205884059904472\\
2.45	0.00220364961491608\\
2.46	0.00234706422503769\\
2.47	0.00248843607566011\\
2.48	0.0026271422238598\\
2.49	0.00276258676206827\\
2.5	0.00289420231024407\\
2.51	0.00302145137347955\\
2.52	0.00314382756333163\\
2.53	0.00326085668165883\\
2.54	0.00337209766623407\\
2.55	0.00347714339788288\\
2.56	0.00357562136936799\\
2.57	0.00366719421670294\\
2.58	0.00375156011402749\\
2.59	0.0038284530336153\\
2.6	0.00389764287300841\\
2.61	0.00395893545168215\\
2.62	0.00401217238003756\\
2.63	0.00405723080389465\\
2.64	0.00409402302801846\\
2.65	0.00412249602255012\\
2.66	0.00414263081653526\\
2.67	0.00415444178304295\\
2.68	0.00415797582064782\\
2.69	0.00415331143630664\\
2.7	0.00414055773489704\\
2.71	0.004119853320901\\
2.72	0.00409136511790734\\
2.73	0.00405528711177732\\
2.74	0.0040118390234636\\
2.75	0.0039612649175967\\
2.76	0.00390383175305378\\
2.77	0.00383982788180215\\
2.78	0.00376956150236549\\
2.79	0.00369335907429286\\
2.8	0.00361156370002143\\
2.81	0.00352453348051219\\
2.82	0.00343263985100504\\
2.83	0.00333626590318574\\
2.84	0.00323580469998332\\
2.85	0.00313165758912167\\
2.86	0.00302423252143696\\
2.87	0.00291394237983964\\
2.88	0.00280120332465145\\
2.89	0.00268643316088098\\
2.9	0.0025700497328195\\
2.91	0.00245246935114109\\
2.92	0.00233410525747973\\
2.93	0.00221536613123101\\
2.94	0.00209665464308933\\
2.95	0.00197836605958239\\
2.96	0.00186088690260712\\
2.97	0.00174459366770271\\
2.98	0.00162985160452073\\
2.99	0.00151701356266958\\
3	0.00140641890582148\\
};
\addlegendentry{Circular aperture}

\addplot [color=blue]
  table[row sep=crcr]{%
-3	5.57652592083494e-08\\
-2.99	6.23219027680433e-08\\
-2.98	6.96236026138476e-08\\
-2.97	7.77519137039633e-08\\
-2.96	8.67969551948637e-08\\
-2.95	9.68582687309898e-08\\
-2.94	1.08045758262643e-07\\
-2.93	1.20480718663053e-07\\
-2.92	1.34296961015987e-07\\
-2.91	1.49642043090561e-07\\
-2.9	1.66678614213036e-07\\
-2.89	1.85585884489312e-07\\
-2.88	2.06561229129957e-07\\
-2.87	2.29821939485074e-07\\
-2.86	2.55607133312904e-07\\
-2.85	2.84179837787247e-07\\
-2.84	3.15829259798657e-07\\
-2.83	3.50873259226677e-07\\
-2.82	3.89661042059749e-07\\
-2.81	4.32576091519669e-07\\
-2.8	4.80039356713766e-07\\
-2.79	5.32512719794422e-07\\
-2.78	5.90502764157562e-07\\
-2.77	6.54564867864062e-07\\
-2.76	7.25307648225884e-07\\
-2.75	8.03397785367703e-07\\
-2.74	8.89565254560297e-07\\
-2.73	9.8460899922933e-07\\
-2.72	1.08940307877926e-06\\
-2.71	1.20490332774127e-06\\
-2.7	1.33215456526397e-06\\
-2.69	1.47229839662152e-06\\
-2.68	1.62658165122189e-06\\
-2.67	1.79636550456515e-06\\
-2.66	1.98313533473379e-06\\
-2.65	2.1885113673011e-06\\
-2.64	2.41426016602467e-06\\
-2.63	2.66230703035886e-06\\
-2.62	2.93474936467642e-06\\
-2.61	3.23387108814285e-06\\
-2.6	3.5621581584443e-06\\
-2.59	3.92231528703519e-06\\
-2.58	4.31728392825184e-06\\
-2.57	4.75026162954047e-06\\
-2.56	5.22472283517196e-06\\
-2.55	5.74444124117508e-06\\
-2.54	6.31351380480951e-06\\
-2.53	6.93638651773118e-06\\
-2.52	7.61788205807484e-06\\
-2.51	8.36322944299803e-06\\
-2.5	9.17809580979322e-06\\
-2.49	1.00686204604936e-05\\
-2.48	1.10414513119571e-05\\
-2.47	1.21037839007302e-05\\
-2.46	1.32634030995524e-05\\
-2.45	1.45287277101708e-05\\
-2.44	1.59088581051803e-05\\
-2.43	1.74136270998961e-05\\
-2.42	1.90536542437787e-05\\
-2.41	2.08404037296761e-05\\
-2.4	2.27862461281007e-05\\
-2.39	2.49045241629191e-05\\
-2.38	2.72096227541826e-05\\
-2.37	2.97170435633482e-05\\
-2.36	3.2443484285828e-05\\
-2.35	3.54069229456246e-05\\
-2.34	3.86267074567535e-05\\
-2.33	4.21236507261917e-05\\
-2.32	4.59201315831955e-05\\
-2.31	5.00402018299735e-05\\
-2.3	5.45096997188595e-05\\
-2.29	5.93563701712432e-05\\
-2.28	6.46099920635939e-05\\
-2.27	7.03025129158487e-05\\
-2.26	7.6468191327255e-05\\
-2.25	8.31437475143605e-05\\
-2.24	9.03685223151967e-05\\
-2.23	9.81846450327696e-05\\
-2.22	0.000106637210499651\\
-2.21	0.000115774465753755\\
-2.2	0.000125648006723146\\
-2.19	0.000136312985324966\\
-2.18	0.000147828327390152\\
-2.17	0.000160256961831512\\
-2.16	0.000173666061477814\\
-2.15	0.000188127296000755\\
-2.14	0.00020371709736496\\
-2.13	0.000220516938233347\\
-2.12	0.000238613623761243\\
-2.11	0.000258099597212445\\
-2.1	0.000279073259828854\\
-2.09	0.000301639305382307\\
-2.08	0.00032590906983263\\
-2.07	0.000352000896509679\\
-2.06	0.000380040517229037\\
-2.05	0.000410161449741108\\
-2.04	0.000442505411901223\\
-2.03	0.000477222752934325\\
-2.02	0.000514472902151221\\
-2.01	0.000554424835454551\\
-2	0.000597257559951297\\
-1.99	0.000643160616964487\\
-1.98	0.000692334603709988\\
-1.97	0.000744991713874547\\
-1.96	0.000801356297298439\\
-1.95	0.000861665438930205\\
-1.94	0.000926169557181806\\
-1.93	0.000995133021769965\\
-1.92	0.00106883479108345\\
-1.91	0.00114756906906645\\
-1.9	0.00123164598155495\\
-1.89	0.00132139227194588\\
-1.88	0.00141715201601794\\
-1.87	0.00151928735565822\\
-1.86	0.00162817925117973\\
-1.85	0.00174422825184236\\
-1.84	0.00186785528411239\\
-1.83	0.00199950245711515\\
-1.82	0.00213963388464962\\
-1.81	0.00228873652304484\\
-1.8	0.00244732102404432\\
-1.79	0.00261592260180713\\
-1.78	0.00279510191301277\\
-1.77	0.00298544594895128\\
-1.76	0.00318756893837066\\
-1.75	0.00340211325974055\\
-1.74	0.00362975036147397\\
-1.73	0.00387118168852893\\
-1.72	0.00412713961368789\\
-1.71	0.00439838837168619\\
-1.7	0.00468572499423133\\
-1.69	0.00498998024382238\\
-1.68	0.00531201954414432\\
-1.67	0.00565274390467573\\
-1.66	0.00601309083700966\\
-1.65	0.00639403526024826\\
-1.64	0.00679659039269079\\
-1.63	0.00722180862689422\\
-1.62	0.00767078238504388\\
-1.61	0.00814464495143155\\
-1.6	0.00864457127869856\\
-1.59	0.00917177876436309\\
-1.58	0.009727527994015\\
-1.57	0.0103131234474277\\
-1.56	0.0109299141637072\\
-1.55	0.0115792943614709\\
-1.54	0.0122627040099286\\
-1.53	0.01298162934662\\
-1.52	0.0137376033374545\\
-1.51	0.0145322060745942\\
-1.5	0.0153670651076257\\
-1.49	0.016243855703377\\
-1.48	0.01716430102966\\
-1.47	0.018130172258146\\
-1.46	0.019143288581528\\
-1.45	0.0202055171400728\\
-1.44	0.0213187728526342\\
-1.43	0.0224850181471751\\
-1.42	0.0237062625858412\\
-1.41	0.0249845623796343\\
-1.4	0.026322019787755\\
-1.39	0.0277207823967289\\
-1.38	0.0291830422744783\\
-1.37	0.0307110349945822\\
-1.36	0.0323070385260567\\
-1.35	0.0339733719840976\\
-1.34	0.0357123942373626\\
-1.33	0.0375265023675163\\
-1.32	0.0394181299769385\\
-1.31	0.0413897453406872\\
-1.3	0.0434438493990224\\
-1.29	0.0455829735870384\\
-1.28	0.047809677498207\\
-1.27	0.0501265463789208\\
-1.26	0.0525361884514316\\
-1.25	0.0550412320629033\\
-1.24	0.0576443226586555\\
-1.23	0.0603481195780468\\
-1.22	0.0631552926718412\\
-1.21	0.0660685187403259\\
-1.2	0.0690904777918858\\
-1.19	0.0722238491222073\\
-1.18	0.0754713072147641\\
-1.17	0.078835517463748\\
-1.16	0.0823191317211258\\
-1.15	0.0859247836700528\\
-1.14	0.0896550840274279\\
-1.13	0.0935126155789569\\
-1.12	0.0974999280506824\\
-1.11	0.101619532821541\\
-1.1	0.105873897482138\\
-1.09	0.110265440245537\\
-1.08	0.114796524216539\\
-1.07	0.119469451526532\\
-1.06	0.124286457341656\\
-1.05	0.129249703752719\\
-1.04	0.134361273555888\\
-1.03	0.139623163933905\\
-1.02	0.14503728004819\\
-1.01	0.15060542855284\\
-1	0.156329311042214\\
-0.99	0.16221051744436\\
-0.98	0.168250519373228\\
-0.97	0.174450663453149\\
-0.96	0.180812164629698\\
-0.95	0.187336099481589\\
-0.94	0.194023399548803\\
-0.93	0.200874844692659\\
-0.92	0.207891056504032\\
-0.91	0.215072491776365\\
-0.9	0.222419436060557\\
-0.89	0.229931997319157\\
-0.88	0.237610099697703\\
-0.87	0.245453477431267\\
-0.86	0.253461668904589\\
-0.85	0.261634010884366\\
-0.84	0.269969632942419\\
-0.83	0.278467452088587\\
-0.82	0.287126167632248\\
-0.81	0.295944256291367\\
-0.8	0.30491996756792\\
-0.79	0.31405131940843\\
-0.78	0.323336094168175\\
-0.77	0.332771834897392\\
-0.76	0.342355841967524\\
-0.75	0.352085170055157\\
-0.74	0.361956625500921\\
-0.73	0.371966764060094\\
-0.72	0.38211188906113\\
-0.71	0.392388049987695\\
-0.7	0.40279104149913\\
-0.69	0.413316402903492\\
-0.68	0.423959418096547\\
-0.67	0.434715115979193\\
-0.66	0.445578271364872\\
-0.65	0.456543406387547\\
-0.64	0.467604792419758\\
-0.63	0.478756452509184\\
-0.62	0.489992164340978\\
-0.61	0.501305463731937\\
-0.6	0.512689648661306\\
-0.59	0.52413778384176\\
-0.58	0.535642705832701\\
-0.57	0.54719702869671\\
-0.56	0.558793150198519\\
-0.55	0.570423258544478\\
-0.54	0.582079339659003\\
-0.53	0.593753184993013\\
-0.52	0.605436399857864\\
-0.51	0.617120412276784\\
-0.5	0.628796482344266\\
-0.49	0.640455712082395\\
-0.48	0.652089055781534\\
-0.47	0.66368733081129\\
-0.46	0.67524122888621\\
-0.45	0.686741327769136\\
-0.44	0.698178103393736\\
-0.43	0.709541942386282\\
-0.42	0.720823154965362\\
-0.41	0.732011988196858\\
-0.4	0.743098639580246\\
-0.39	0.754073270940974\\
-0.38	0.764926022602532\\
-0.37	0.775647027810632\\
-0.36	0.78622642738091\\
-0.35	0.796654384540491\\
-0.34	0.806921099932896\\
-0.33	0.817016826754862\\
-0.32	0.826931885992931\\
-0.31	0.836656681726934\\
-0.3	0.846181716466948\\
-0.29	0.855497606489773\\
-0.28	0.864595097140589\\
-0.27	0.873465078065131\\
-0.26	0.882098598337542\\
-0.25	0.890486881448917\\
-0.24	0.898621340121595\\
-0.23	0.906493590914322\\
-0.22	0.914095468583636\\
-0.21	0.921419040167134\\
-0.2	0.928456618754695\\
-0.19	0.935200776914257\\
-0.18	0.941644359739385\\
-0.17	0.947780497486571\\
-0.16	0.953602617771067\\
-0.15	0.959104457290956\\
-0.14	0.964280073050219\\
-0.13	0.969123853052647\\
-0.12	0.973630526439673\\
-0.11	0.977795173046511\\
-0.1	0.98161323235233\\
-0.0899999999999999	0.985080511801704\\
-0.0800000000000001	0.988193194476054\\
-0.0699999999999998	0.990947846095467\\
-0.06	0.993341421332888\\
-0.0499999999999998	0.995371269424444\\
-0.04	0.997035139061433\\
-0.0299999999999998	0.998331182551344\\
-0.02	0.999257959237128\\
-0.00999999999999979	0.99981443816588\\
0	1\\
0.00999999999999979	0.99981443816588\\
0.02	0.999257959237128\\
0.0299999999999998	0.998331182551344\\
0.04	0.997035139061433\\
0.0499999999999998	0.995371269424444\\
0.06	0.993341421332888\\
0.0699999999999998	0.990947846095467\\
0.0800000000000001	0.988193194476054\\
0.0899999999999999	0.985080511801704\\
0.1	0.98161323235233\\
0.11	0.977795173046511\\
0.12	0.973630526439673\\
0.13	0.969123853052647\\
0.14	0.964280073050219\\
0.15	0.959104457290956\\
0.16	0.953602617771067\\
0.17	0.947780497486571\\
0.18	0.941644359739385\\
0.19	0.935200776914257\\
0.2	0.928456618754695\\
0.21	0.921419040167134\\
0.22	0.914095468583636\\
0.23	0.906493590914322\\
0.24	0.898621340121595\\
0.25	0.890486881448917\\
0.26	0.882098598337542\\
0.27	0.873465078065131\\
0.28	0.864595097140589\\
0.29	0.855497606489773\\
0.3	0.846181716466948\\
0.31	0.836656681726934\\
0.32	0.826931885992931\\
0.33	0.817016826754862\\
0.34	0.806921099932896\\
0.35	0.796654384540491\\
0.36	0.78622642738091\\
0.37	0.775647027810632\\
0.38	0.764926022602532\\
0.39	0.754073270940974\\
0.4	0.743098639580246\\
0.41	0.732011988196858\\
0.42	0.720823154965362\\
0.43	0.709541942386282\\
0.44	0.698178103393736\\
0.45	0.686741327769136\\
0.46	0.67524122888621\\
0.47	0.66368733081129\\
0.48	0.652089055781534\\
0.49	0.640455712082395\\
0.5	0.628796482344266\\
0.51	0.617120412276784\\
0.52	0.605436399857864\\
0.53	0.593753184993013\\
0.54	0.582079339659003\\
0.55	0.570423258544478\\
0.56	0.558793150198519\\
0.57	0.54719702869671\\
0.58	0.535642705832701\\
0.59	0.52413778384176\\
0.6	0.512689648661306\\
0.61	0.501305463731937\\
0.62	0.489992164340978\\
0.63	0.478756452509184\\
0.64	0.467604792419758\\
0.65	0.456543406387547\\
0.66	0.445578271364872\\
0.67	0.434715115979193\\
0.68	0.423959418096547\\
0.69	0.413316402903492\\
0.7	0.40279104149913\\
0.71	0.392388049987695\\
0.72	0.38211188906113\\
0.73	0.371966764060094\\
0.74	0.361956625500921\\
0.75	0.352085170055157\\
0.76	0.342355841967524\\
0.77	0.332771834897392\\
0.78	0.323336094168175\\
0.79	0.31405131940843\\
0.8	0.30491996756792\\
0.81	0.295944256291367\\
0.82	0.287126167632248\\
0.83	0.278467452088587\\
0.84	0.269969632942419\\
0.85	0.261634010884366\\
0.86	0.253461668904589\\
0.87	0.245453477431267\\
0.88	0.237610099697703\\
0.89	0.229931997319157\\
0.9	0.222419436060557\\
0.91	0.215072491776365\\
0.92	0.207891056504032\\
0.93	0.200874844692659\\
0.94	0.194023399548803\\
0.95	0.187336099481589\\
0.96	0.180812164629698\\
0.97	0.174450663453149\\
0.98	0.168250519373228\\
0.99	0.16221051744436\\
1	0.156329311042214\\
1.01	0.15060542855284\\
1.02	0.14503728004819\\
1.03	0.139623163933905\\
1.04	0.134361273555888\\
1.05	0.129249703752719\\
1.06	0.124286457341656\\
1.07	0.119469451526532\\
1.08	0.114796524216539\\
1.09	0.110265440245537\\
1.1	0.105873897482138\\
1.11	0.101619532821541\\
1.12	0.0974999280506824\\
1.13	0.0935126155789569\\
1.14	0.0896550840274279\\
1.15	0.0859247836700528\\
1.16	0.0823191317211258\\
1.17	0.078835517463748\\
1.18	0.0754713072147641\\
1.19	0.0722238491222073\\
1.2	0.0690904777918858\\
1.21	0.0660685187403259\\
1.22	0.0631552926718412\\
1.23	0.0603481195780468\\
1.24	0.0576443226586555\\
1.25	0.0550412320629033\\
1.26	0.0525361884514316\\
1.27	0.0501265463789208\\
1.28	0.047809677498207\\
1.29	0.0455829735870384\\
1.3	0.0434438493990224\\
1.31	0.0413897453406872\\
1.32	0.0394181299769385\\
1.33	0.0375265023675163\\
1.34	0.0357123942373626\\
1.35	0.0339733719840976\\
1.36	0.0323070385260567\\
1.37	0.0307110349945822\\
1.38	0.0291830422744783\\
1.39	0.0277207823967289\\
1.4	0.026322019787755\\
1.41	0.0249845623796343\\
1.42	0.0237062625858412\\
1.43	0.0224850181471751\\
1.44	0.0213187728526342\\
1.45	0.0202055171400728\\
1.46	0.019143288581528\\
1.47	0.018130172258146\\
1.48	0.01716430102966\\
1.49	0.016243855703377\\
1.5	0.0153670651076257\\
1.51	0.0145322060745942\\
1.52	0.0137376033374545\\
1.53	0.01298162934662\\
1.54	0.0122627040099286\\
1.55	0.0115792943614709\\
1.56	0.0109299141637072\\
1.57	0.0103131234474277\\
1.58	0.009727527994015\\
1.59	0.00917177876436309\\
1.6	0.00864457127869856\\
1.61	0.00814464495143155\\
1.62	0.00767078238504388\\
1.63	0.00722180862689422\\
1.64	0.00679659039269079\\
1.65	0.00639403526024826\\
1.66	0.00601309083700966\\
1.67	0.00565274390467573\\
1.68	0.00531201954414432\\
1.69	0.00498998024382238\\
1.7	0.00468572499423133\\
1.71	0.00439838837168619\\
1.72	0.00412713961368789\\
1.73	0.00387118168852893\\
1.74	0.00362975036147397\\
1.75	0.00340211325974055\\
1.76	0.00318756893837066\\
1.77	0.00298544594895128\\
1.78	0.00279510191301277\\
1.79	0.00261592260180713\\
1.8	0.00244732102404432\\
1.81	0.00228873652304484\\
1.82	0.00213963388464962\\
1.83	0.00199950245711515\\
1.84	0.00186785528411239\\
1.85	0.00174422825184236\\
1.86	0.00162817925117973\\
1.87	0.00151928735565822\\
1.88	0.00141715201601794\\
1.89	0.00132139227194588\\
1.9	0.00123164598155495\\
1.91	0.00114756906906645\\
1.92	0.00106883479108345\\
1.93	0.000995133021769965\\
1.94	0.000926169557181806\\
1.95	0.000861665438930205\\
1.96	0.000801356297298439\\
1.97	0.000744991713874547\\
1.98	0.000692334603709988\\
1.99	0.000643160616964487\\
2	0.000597257559951297\\
2.01	0.000554424835454551\\
2.02	0.000514472902151221\\
2.03	0.000477222752934325\\
2.04	0.000442505411901223\\
2.05	0.000410161449741108\\
2.06	0.000380040517229037\\
2.07	0.000352000896509679\\
2.08	0.00032590906983263\\
2.09	0.000301639305382307\\
2.1	0.000279073259828854\\
2.11	0.000258099597212445\\
2.12	0.000238613623761243\\
2.13	0.000220516938233347\\
2.14	0.00020371709736496\\
2.15	0.000188127296000755\\
2.16	0.000173666061477814\\
2.17	0.000160256961831512\\
2.18	0.000147828327390152\\
2.19	0.000136312985324966\\
2.2	0.000125648006723146\\
2.21	0.000115774465753755\\
2.22	0.000106637210499651\\
2.23	9.81846450327696e-05\\
2.24	9.03685223151967e-05\\
2.25	8.31437475143605e-05\\
2.26	7.6468191327255e-05\\
2.27	7.03025129158487e-05\\
2.28	6.46099920635939e-05\\
2.29	5.93563701712432e-05\\
2.3	5.45096997188595e-05\\
2.31	5.00402018299735e-05\\
2.32	4.59201315831955e-05\\
2.33	4.21236507261917e-05\\
2.34	3.86267074567535e-05\\
2.35	3.54069229456246e-05\\
2.36	3.2443484285828e-05\\
2.37	2.97170435633482e-05\\
2.38	2.72096227541826e-05\\
2.39	2.49045241629191e-05\\
2.4	2.27862461281007e-05\\
2.41	2.08404037296761e-05\\
2.42	1.90536542437787e-05\\
2.43	1.74136270998961e-05\\
2.44	1.59088581051803e-05\\
2.45	1.45287277101708e-05\\
2.46	1.32634030995524e-05\\
2.47	1.21037839007302e-05\\
2.48	1.10414513119571e-05\\
2.49	1.00686204604936e-05\\
2.5	9.17809580979322e-06\\
2.51	8.36322944299803e-06\\
2.52	7.61788205807484e-06\\
2.53	6.93638651773118e-06\\
2.54	6.31351380480951e-06\\
2.55	5.74444124117508e-06\\
2.56	5.22472283517196e-06\\
2.57	4.75026162954047e-06\\
2.58	4.31728392825184e-06\\
2.59	3.92231528703519e-06\\
2.6	3.5621581584443e-06\\
2.61	3.23387108814285e-06\\
2.62	2.93474936467642e-06\\
2.63	2.66230703035886e-06\\
2.64	2.41426016602467e-06\\
2.65	2.1885113673011e-06\\
2.66	1.98313533473379e-06\\
2.67	1.79636550456515e-06\\
2.68	1.62658165122189e-06\\
2.69	1.47229839662152e-06\\
2.7	1.33215456526397e-06\\
2.71	1.20490332774127e-06\\
2.72	1.08940307877926e-06\\
2.73	9.8460899922933e-07\\
2.74	8.89565254560297e-07\\
2.75	8.03397785367703e-07\\
2.76	7.25307648225884e-07\\
2.77	6.54564867864062e-07\\
2.78	5.90502764157562e-07\\
2.79	5.32512719794422e-07\\
2.8	4.80039356713766e-07\\
2.81	4.32576091519669e-07\\
2.82	3.89661042059749e-07\\
2.83	3.50873259226677e-07\\
2.84	3.15829259798657e-07\\
2.85	2.84179837787247e-07\\
2.86	2.55607133312904e-07\\
2.87	2.29821939485074e-07\\
2.88	2.06561229129957e-07\\
2.89	1.85585884489312e-07\\
2.9	1.66678614213036e-07\\
2.91	1.49642043090561e-07\\
2.92	1.34296961015987e-07\\
2.93	1.20480718663053e-07\\
2.94	1.08045758262643e-07\\
2.95	9.68582687309898e-08\\
2.96	8.67969551948637e-08\\
2.97	7.77519137039633e-08\\
2.98	6.96236026138476e-08\\
2.99	6.23219027680433e-08\\
3	5.57652592083494e-08\\
};
\addlegendentry{Circular aperture approx.}

\end{axis}
\end{tikzpicture}%
